Generalized Tube Algebras, Symmetry-Resolved Partition Functions, and Twisted Boundary States

We introduce a class of generalized tube algebras which describe how finite, non-invertible global symmetries of bosonic 1+1d QFTs act on operators which sit at the intersection point of a collection of boundaries and interfaces. We develop a 2+1d symmetry topological field theory (SymTFT) picture of boundaries and interfaces which, among other things, allows us to deduce the representation theory of these algebras. In particular, we initiate the study of a character theory, echoing that of finite groups, and demonstrate how many representation-theoretic quantities can be expressed as partition functions of the SymTFT on various backgrounds, which in turn can be evaluated explicitly in terms of generalized half-linking numbers. We use this technology to explain how the torus and annulus partition functions of a 1+1d QFT can be refined with information about its symmetries. We are led to a vast generalization of Ishibashi states in CFT: to any multiplet of conformal boundary conditions which transform into each other under the action of a symmetry, we associate a collection of generalized Ishibashi states, in terms of which the twisted sector boundary states of the theory and all of its orbifolds can be obtained as linear combinations. We derive a generalized Verlinde formula involving the characters of the boundary tube algebra which ensures that our formulas for the twisted sector boundary states respect open-closed duality. Our approach does not rely on rationality or the existence of an extended chiral algebra; however, in the special case of a diagonal RCFT with chiral algebra $V$ and modular tensor category $\mathscr{C}$, our formalism produces explicit closed-form expressions - in terms of the $F$-symbols and $R$-matrices of $\mathscr{C}$, and the characters of $V$ - for the twisted Cardy states, and the torus and annulus partition functions decorated by Verlinde lines.

==> figures/A1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-2.5, -1.5) {};
		\node [style=none] (6) at (0.5, -1.25) {$c$};
		\node [style=none] (7) at (-1, 0.75) {$a$};
		\node [style=none] (8) at (1.25, 0.75) {$b$};
		\node [style=none] (9) at (0, -0.4) {$\times$};
		\node [style=none] (10) at (-0.5, 0) {$\bar\imath$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick,decoration = {markings, mark=at position .5 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (1.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (3.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [in=0, out=120] (1.center) to (0.center);
		\draw[thick] [bend right=45] (0.center) to (4.center);
		\draw[thick] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A1p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node[] at (0.5, 1.3) {$c$};
		\node[left] at (1.25, -1.5) {$b$};
		\node [right] at (-1, -1.5) {$a$};
		\node[left] at (0,0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, decoration = {markings, mark=at position .5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate, postaction={
				decorate,
				decoration={
					markings,
					mark=at position 0.8 with {
						\node[scale=1, rotate=0] at (0,0) {$\times$};
					}
			}}] (7.center) to (6.center);
		\draw [thick, decoration = {markings, mark=at position .5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate, in=0, out=-120] (6.center) to (8.center);
		\draw[thick, decoration = {markings, mark=at position .5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (6.center) to (9.center);
		\draw [thick, bend left=45] (8.center) to (10.center);
		\draw[thick] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (-0.75, -1.25) {$\bar a$};
		\node [style=none] (4) at (-0.5, 1.25) {$b$};
		\node [style=none] (5) at (0.75, -1.25) {$c$};
		\node [style=none] (6) at (0, 0.25) {$\times$};
		\node [style=none] (7) at (-0.5, 0) {$j$};
		\node [style=none] (8) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (1.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (0.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A2p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node[right] at (0,0) {$\bar\jmath$};
		\node[right] at (-1.5,1.5) {$\bar a$};
		\node[left] at (1.5,1.5) {$c$};
		\node[right] at (0, -1.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, decoration = {markings, mark=at position .5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (0.center) to (1.center);
		\draw[thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate]  (1.center) to (3.center);
		\draw[thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate, postaction={
				decorate,
				decoration={
					markings,
					mark=at position 0.2 with {
						\node[scale=1, rotate=0] at (0,0) {$\times$};
					}
			}}]  (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (0.5, -1.25) {$c$};
		\node [style=none] (7) at (-1.25, 0.75) {$a$};
		\node [style=none] (8) at (1, 0.75) {$b$};
		\node [style=none] (9) at (0, -0.4) {$\times$};
		\node [style=none] (10) at (-0.5, 0) {$\bar\imath$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick,decoration = {markings, mark=at position .5 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (1.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (0.center);
		\draw[thick] (4.center) to (5.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [in=180, out=60] (1.center) to (3.center);
		\draw[thick] [bend left=45] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B1p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (9) at (-1.25, -1.5) {};
		\node [style=none] (8) at (1.25, -1.5) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node[] at (0.5, 1.3) {$c$};
		\node[left] at (1.25, -1.5) {$b$};
		\node [right] at (-1.25, -1.5) {$a$};
		\node[left] at (0,0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, decoration = {markings, mark=at position .5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate, postaction={
				decorate,
				decoration={
					markings,
					mark=at position 0.8 with {
						\node[scale=1, rotate=0] at (0,0) {$\times$};
					}
			}}] (7.center) to (6.center);
		\draw [thick, decoration = {markings, mark=at position .5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate, in=-180, out=-60, looseness=0.75] (6.center) to (8.center);
		\draw[thick, decoration = {markings, mark=at position .5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (6.center) to (9.center);
		\draw [thick, bend right=45] (8.center) to (10.center);
		\draw[thick] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-0.75, -1.25) {$c$};
		\node [style=none] (7) at (-0.5, 1.25) {$a$};
		\node [style=none] (8) at (0.75, -1.25) {$\bar b$};
		\node [style=none] (9) at (0, 0.25) {$\times$};
		\node [style=none] (10) at (-0.5, 0) {$j$};
		\node [style=none] (11) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (1.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (0.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (11.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B2p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node[right] at (0,0) {$\bar\jmath$};
		\node[left] at (1.5,1.5) {$\bar b$};
		\node[right] at (-1.5,1.5) {$c$};
		\node[right] at (0, -1.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, decoration = {markings, mark=at position .5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (0.center) to (1.center);
		\draw[thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate]  (1.center) to (3.center);
		\draw[thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate, postaction={
				decorate,
				decoration={
					markings,
					mark=at position 0.2 with {
						\node[scale=1, rotate=0] at (0,0) {$\times$};
					}
			}}]  (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FTright1.tikz <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
            \fill [gray, opacity=0.5] (0,-3) rectangle (-1.25,3);
		\node [style=none] (0) at (0, -3) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (1.5, -3) {};
		\node [style=none] (5) at (3, -3) {};
		\node [style=none] (6) at (-0.5, 2.25) {$B''$};
		\node [style=none] (7) at (-0.5, 0) {$B'$};
		\node [style=none] (8) at (-0.5, -2) {$B$};
		\node [style=none] (9) at (0.75, -2.75) {$a$};
		\node [style=none] (10) at (2.25, -2.75) {$b$};
		\node [style=none] (11) at (-0.5, -1) {$i$};
		\node [style=none] (12) at (-0.5, 1) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundarylines] (3.center) to (0.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (4.center) to (1.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FTright2.tikz <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
            \fill [gray, opacity=0.5] (0,-3) rectangle (-1.25,3);
		\node [style=none] (0) at (0, -3) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (1.5, -3) {};
		\node [style=none] (3) at (3, -3) {};
		\node [style=none] (4) at (-0.5, 1.5) {$B''$};
		\node [style=none] (5) at (-0.5, -1.5) {$B$};
		\node [style=none] (6) at (1, -2.75) {$a$};
		\node [style=none] (7) at (2.25, -2.75) {$b$};
		\node [style=none] (8) at (1.75, -0.75) {$x$};
		\node [style=none] (9) at (-0.5, 0) {$k$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=none] (12) at (1, -0.25) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundarylines] (1.center) to (0.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (11.center) to (10.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (11.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (3.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FTsplitting1.tikz <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
            \fill [gray, opacity=0.5] (0,-3) rectangle (1.25,3); 
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (-1.5, 3) {};
		\node [style=none] (5) at (-3, 3) {};
		\node [style=none] (6) at (0.5, -2.25) {$B''$};
		\node [style=none] (7) at (0.5, 0) {$B'$};
		\node [style=none] (8) at (0.5, 2) {$B$};
		\node [style=none] (9) at (-2.25, 2.75) {$a$};
		\node [style=none] (10) at (-0.75, 2.75) {$b$};
		\node [style=none] (11) at (-0.5, 1) {$\bar\jmath$};
		\node [style=none] (12) at (-0.5, -1) {$\bar\imath$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundarylines] (3.center) to (0.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (4.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FTsplitting2.tikz <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
            \fill [gray, opacity=0.5] (0,-3) rectangle (1.25,3); 
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (-1.5, 3) {};
		\node [style=none] (5) at (-3, 3) {};
		\node [style=none] (6) at (0.5, -1.5) {$B''$};
		\node [style=none] (8) at (0.5, 1.5) {$B$};
		\node [style=none] (9) at (-2.25, 2.75) {$a$};
		\node [style=none] (10) at (-1, 2.75) {$b$};
		\node [style=none] (11) at (-1.75, 0.75) {$\bar x$};
		\node [style=none] (12) at (0.5, 0) {$\bar k$};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (-1.75, 1.25) {};
        \node [style=none] at (-.75,1.1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundarylines] (3.center) to (0.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (13.center) to (14.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (14.center) to (4.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (14.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FTsplittingright1.tikz <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
 \fill [gray, opacity=0.5] (0,-3) rectangle (-1.25,3);
		\node [style=none] (0) at (0, -3) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (3, 3) {};
		\node [style=none] (5) at (1.5, 3) {};
		\node [style=none] (6) at (-0.5, 2.25) {$B$};
		\node [style=none] (7) at (-0.5, 0) {$B'$};
		\node [style=none] (8) at (-0.5, -2) {$B''$};
		\node [style=none] (9) at (0.75, 2.75) {$a$};
		\node [style=none] (10) at (2.25, 2.75) {$b$};
		\node [style=none] (11) at (-0.5, -1) {$\bar\jmath$};
		\node [style=none] (12) at (-0.5, 1) {$\bar\imath$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundarylines] (3.center) to (0.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (4.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FTsplittingright2.tikz <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
 \fill [gray, opacity=0.5] (0,-3) rectangle (-1.25,3);
		\node [style=none] (0) at (0, -3) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (1.5, 3) {};
		\node [style=none] (3) at (3, 3) {};
		\node [style=none] (4) at (-0.5, 1.5) {$B$};
		\node [style=none] (5) at (-0.5, -1.5) {$B''$};
		\node [style=none] (6) at (1, 2.75) {$a$};
		\node [style=none] (7) at (2.25, 2.75) {$b$};
		\node [style=none] (8) at (1.75, 0.75) {$\bar x$};
		\node [style=none] (9) at (-0.5, 0) {$\bar k$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (1, 0.25) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundarylines] (1.center) to (0.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (10.center) to (11.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (11.center) to (2.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (11.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fsplitting1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=none] (6) at (-2.25, 1.75) {$a$};
		\node [style=none] (7) at (0.85, 1.75) {$b$};
		\node [style=none] (8) at (2.15, 1.75) {$c$};
		\node [style=none] (9) at (0.2, 0.5) {$e$};
		\node [style=none] (10) at (0.2, -1.75) {$d$};
		\node [style=none] (11) at (-1, -0.75) {$\bar\imath$};
		\node [style=none] (12) at (1.75, 0.5) {$\bar\jmath$};
		\node[rotate=45] [style=none] (13) at (-0.25, -0.75) {$\times$};
		\node[rotate=45] [style=none] (14) at (1, 0.5) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (0.center) to (1.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (3.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (3.center) to (5.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (3.center) to (4.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fsplitting2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=none] (6) at (-2, 1.75) {$a$};
		\node [style=none] (7) at (0.5, 1.75) {$b$};
		\node [style=none] (8) at (2, 1.75) {$c$};
		\node [style=none] (9) at (-0.25, 0) {$f$};
		\node [style=none] (10) at (0.15, -1.75) {$d$};
		\node [style=none] (11) at (-2, 0.5) {$\bar k$};
		\node [style=none] (12) at (-0.5, -1.25) {$\bar l$};
		\node[rotate=45] [style=none] (13) at (-1.25, 0.25) {$\times$};
		\node[rotate=45] [style=none] (14) at (0.25, -1.25) {$\times$};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (0.center) to (15.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (15.center) to (16.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (16.center) to (2.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (16.center) to (4.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (15.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fsplitting3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=none] (6) at (-2, 1.75) {$a$};
		\node [style=none] (7) at (0.5, 1.75) {$b$};
		\node [style=none] (8) at (2, 1.75) {$c$};
		\node [style=none] (9) at (-0.25, 0) {$e$};
		\node [style=none] (10) at (0.15, -1.75) {$d$};
		\node [style=none] (11) at (-2, 0.5) {$\bar \imath$};
		\node [style=none] (12) at (-0.5, -1.25) {$\bar \jmath$};
		\node[rotate=45] [style=none] (13) at (-1.25, 0.25) {$\times$};
		\node[rotate=45] [style=none] (14) at (0.25, -1.25) {$\times$};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (0.center) to (15.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (15.center) to (16.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (16.center) to (2.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (16.center) to (4.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (15.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Fsplitting4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=none] (6) at (-2.25, 1.75) {$a$};
		\node [style=none] (7) at (0.85, 1.75) {$b$};
		\node [style=none] (8) at (2.15, 1.75) {$c$};
		\node [style=none] (9) at (0.2, 0.5) {$f$};
		\node [style=none] (10) at (0.2, -1.75) {$d$};
		\node [style=none] (11) at (-1, -0.75) {$\bar k$};
		\node [style=none] (12) at (1.75, 0.5) {$\bar l$};
		\node[rotate=45] [style=none] (13) at (-0.25, -0.75) {$\times$};
		\node[rotate=45] [style=none] (14) at (1, 0.5) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (0.center) to (1.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (3.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (3.center) to (5.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (3.center) to (4.center);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ishi_overlap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (4) at (0, -2.75) {$y_2$};
		\node [style=none] (5) at (0.5, 2.25) {$\mu$};
		\node [style=none] (6) at (0.8, 3.5) {$\widetilde{B}_1$};
		\node [style=none] (7) at (-0.75, -0.5) {$\mathcal{B}_2$};
		\node [style=none] (8) at (-2, 3.5) {};
		\node [style=none] (9) at (2, 3.5) {};
		\node [style=none] (10) at (0, 6.5) {};
		\node [style=none] (12) at (0, 7.25) {$\bar{y}_1$};
		\node [style=none] (14) at (1, -0.35) {$\widetilde{B}_2$};
		\node [style=none] (15) at (-1, 4.75) {$\mathcal{B}_1$};
		\node [style=none] (16) at (3, 1) {};
		\node [style=none] (17) at (3, 3.5) {};
		\node [style=none] (18) at (4, 2.25) {$1/\delta$};
        \node [style=none] (19) at (-1.25, 2.25) {$\widetilde{Q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw [teal, thick, bend left=90, looseness=0.50] (8.center) to (9.center);
        \draw [preaction={draw=white,line width=6pt}, style=bulklines, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (10.center) to (2.center);
		\draw [preaction={draw=white,line width=6pt}, teal, thick, bend right=90, looseness=0.50, decoration = {markings, mark=at position -0.25 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (0.center) to (1.center);
		\draw [teal, thick, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [dashed, in=-90, out=180, looseness=0.50] (2.center) to (0.center);
		\draw [dashed, in=-90, out=0, looseness=0.50] (2.center) to (1.center);
		\draw [preaction={draw=white,line width=6pt}, teal, thick, bend right=90, looseness=0.50, decoration = {markings, mark=at position -0.25 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (8.center) to (9.center);
		\draw [dashed, in=90, out=-180, looseness=0.75] (10.center) to (8.center);
		\draw [dashed, in=90, out=0, looseness=0.75] (10.center) to (9.center);
		\draw [dashed] (8.center) to (0.center);
		\draw [dashed] (9.center) to (1.center);
		\draw [<->]
  %decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{latex}}}, postaction=decorate] 
  (17.center) to (16.center);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Ishi_torus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (6) at (1, 3.5) {$\widetilde{B}_1$};
		\node [style=none] (7) at (-1.25, -0.25) {$\mathcal{B}_2$};
		\node [style=none] (8) at (-2, 3.5) {};
		\node [style=none] (9) at (2, 3.5) {};
		\node [style=none] (14) at (1, -0.25) {$\widetilde{B}_2$};
		\node [style=none] (15) at (-1.25, 4.75) {$\mathcal{B}_1$};
		\node [style=none] (16) at (3, 1) {};
		\node [style=none] (17) at (3, 3.5) {};
		\node [style=none] (18) at (4, 2.25) {$1/\delta$};
		\node [style=none] (19) at (-0.75, 6) {};
		\node [style=none] (20) at (0.75, 6) {};
		\node [style=none] (21) at (-0.75, -1.5) {};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=none] (23) at (-0.75, 2.25) {};
		\node [style=none] (24) at (0.75, 2.25) {};
		\node [style=none] (25) at (1.25, 2.25) {$\alpha$};
		\node [style=none] (26) at (-1.5, 2.25) {$\widetilde{Q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [teal, thick, bend right=90, looseness=0.50, decoration = {markings, mark=at position .4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (0.center) to (1.center);
		\draw [teal, thick, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [teal, thick, bend right=90, looseness=0.50, decoration = {markings, mark=at position .4 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (8.center) to (9.center);
		\draw [teal, thick, bend left=90, looseness=0.50] (8.center) to (9.center);
		\draw [style=dd] (8.center) to (0.center);
		\draw [style=dd] (9.center) to (1.center);
		\draw[<->] (17.center) to (16.center);
		\draw [style=dd, bend right=90, looseness=0.75] (19.center) to (20.center);
		\draw [style=dd, bend left=90, looseness=0.50] (19.center) to (20.center);
		\draw [style=dd, bend left] (8.center) to (19.center);
		\draw [style=dd, bend right] (9.center) to (20.center);
		\draw [style=dd, bend left=90, looseness=0.50] (21.center) to (22.center);
		\draw [style=dd, bend right=90, looseness=0.75] (21.center) to (22.center);
		\draw [style=dd, bend right] (0.center) to (21.center);
		\draw [style=dd, bend left] (1.center) to (22.center);
		\draw [style=dd] (19.center) to (21.center);
		\draw [style=dd] (20.center) to (22.center);
		\draw [style=boundarylines, bend right=90, looseness=0.75, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (23.center) to (24.center);
		\draw [style=boundarylines, bend left=90, looseness=0.75] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/QBsolidball.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0, 3.05) {};
		\node [style=none] (3) at (0, -3.05) {};
		\node [style=none] (4) at (-2, 0) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (5) at (2.25, 0) {$\mathcal{B}$};
		\node [style=none] (6) at (0, 3.75) {$J$};
		\node [style=none] (7) at (0, 0) {$\mathrm{TV}_{\mathcal{C}}$};
  \node [style=none] (8) at (8,3.05) {};
  \node [style=none] (9) at (8,-3.05) {};
  \node [style=none] (10) at (8,0) {$Q_{\mathcal{B}}$};
  \node [style=none] (11) at (5,0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw[style=boundarylines] [bend right=270, looseness=0.50] (3.center) to (2.center);
		\draw [style=boundarylines,dashed, bend left=90, looseness=0.50] (2.center) to (3.center);
  \draw[style=boundarylines] [bend right=270, looseness=0.50] (9.center) to (8.center);
		\draw [style=boundarylines,dashed, bend left=90, looseness=0.50] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VmutildeI.tikz <==
\begin{tikzpicture}[scale=1.2]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=junction,color=red,minimum size=4pt] (6) at (0, 0) {};
		\node [style=junction,color=teal,minimum size=4pt] (7) at (-1.5, 2.75) {};
		\node [style=junction,color=teal,minimum size=4pt] (8) at (2.75, 1.5) {};
		\node [style=junction,color=teal,minimum size=4pt] (9) at (1, -3) {};
		\node [style=junction,color=teal,minimum size=4pt] (10) at (-3, 0) {};
		\node [style=none] (11) at (-1.75, 3.25) {$\tilde{I}_1$};
		\node [style=none] (12) at (3.25, 1.75) {$\tilde{I}_2$};
		\node [style=none] (13) at (1.25, -3.5) {$\tilde{I}_3$};
		\node [style=none] (14) at (-3.5, 0) {$\tilde{I}_4$};
		\node [style=none] (15) at (-1.5, 0.25) {$\mathcal{I}_4$};
		\node [style=none] (16) at (-0.5, 1.5) {$\mathcal{I}_1$};
		\node [style=none] (17) at (1.75, 0.5) {$\mathcal{I}_2$};
		\node [style=none] (18) at (0.25, -1.75) {$\mathcal{I}_3$};
		\node [style=none] (19) at (-3.25, 1.75) {$\widetilde{Q}_1$};
		\node [style=none] (20) at (1.25, 3.25) {$\widetilde{Q}_2$};
		\node [style=none] (21) at (3.5, -1.5) {$\widetilde{Q}_3$};
		\node [style=none] (22) at (-2.5, -2.75) {$\widetilde{Q}_4$};
		\node [style=none] (23) at (-1.5, 1) {$\mathrm{TV}_{\mathcal{C}_1}$};
		\node [style=none] (24) at (0.5, 1.75) {$\mathrm{TV}_{\mathcal{C}_2}$};
		\node [style=none] (25) at (1.75, -0.5) {$\mathrm{TV}_{\mathcal{C}_3}$};
		\node [style=none] (26) at (-1.5, -1.25) {$\mathrm{TV}_{\mathcal{C}_4}$};
		\node [style=none] (27) at (-0.5, -0.5) {$\gamma$};
		\node [style=none] (28) at (7, 0) {};
		\node [style=none] (29) at (13, 0) {};
		\node [style=junction,color=red,minimum size=4pt] (30) at (10, 0) {};
		\node [style=junction,color=blue,minimum size=4pt] (31) at (8.5, 2.75) {};
		\node [style=junction,color=blue,minimum size=4pt] (32) at (12.75, 1.5) {};
		\node [style=junction,color=blue,minimum size=4pt] (33) at (11, -3) {};
		\node [style=junction,color=blue,minimum size=4pt] (34) at (7, 0) {};
		\node [style=none] (35) at (8.25, 3.25) {$\underline{I}_1$};
		\node [style=none] (36) at (13.25, 1.75) {$\underline{I}_2$};
		\node [style=none] (37) at (11.25, -3.5) {$\underline{I}_3$};
		\node [style=none] (38) at (6.5, 0) {$\underline{I}_4$};
		\node [style=none] (39) at (8.5, 0.25) {$\mathcal{I}_4$};
		\node [style=none] (40) at (9.5, 1.5) {$\mathcal{I}_1$};
		\node [style=none] (41) at (11.75, 0.5) {$\mathcal{I}_2$};
		\node [style=none] (42) at (10.25, -1.75) {$\mathcal{I}_3$};
		\node [style=none] (43) at (6.75, 1.75) {$\mathcal{B}_{\mathrm{reg},1}$};
		\node [style=none] (44) at (11.25, 3.25) {$\mathcal{B}_{\mathrm{reg},2}$};
		\node [style=none] (45) at (13.5, -1.5) {$\mathcal{B}_{\mathrm{reg},3}$};
		\node [style=none] (46) at (7.5, -2.75) {$\mathcal{B}_{\mathrm{reg},4}$};
		\node [style=none] (47) at (8.5, 1) {$\mathrm{TV}_{\mathcal{C}_1}$};
		\node [style=none] (48) at (10.5, 1.75) {$\mathrm{TV}_{\mathcal{C}_2}$};
		\node [style=none] (49) at (11.75, -0.5) {$\mathrm{TV}_{\mathcal{C}_3}$};
		\node [style=none] (50) at (8.5, -1.25) {$\mathrm{TV}_{\mathcal{C}_4}$};
		\node [style=none] (51) at (9.5, -0.5) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick] [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw[thick] [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=bulklines,color=red!40] (6) to (8);
		\draw [style=bulklines,color=red!40] (6) to (7);
		\draw [style=bulklines,color=red!40] (6) to (9);
		\draw [style=bulklines,color=red!40] (6) to (10);
		\draw[thick] [bend left=90, looseness=1.75] (28.center) to (29.center);
		\draw[thick] [bend right=90, looseness=1.75] (28.center) to (29.center);
		\draw [style=bulklines,color=red!40] (30) to (32);
		\draw [style=bulklines,color=red!40] (30) to (31);
		\draw [style=bulklines,color=red!40] (30) to (33);
		\draw [style=bulklines,color=red!40] (30) to (34);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/Walphainnerproduct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (3, 3) {};
		\node [style=none] (2) at (0, 6) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (1.5, 2.25) {};
		\node [style=none] (5) at (-1.5, 2.25) {};
		\node [style=none] (6) at (-0.75, 5.5) {$+$};
		\node [style=none] (7) at (-0.75, 0.5) {$+$};
		\node [style=none] (8) at (-1.75, 4.5) {$\underline{B}_1$};
		\node [style=none] (9) at (0.25, 5) {$\alpha$};
		\node [style=none] (10) at (1.75, 4.5) {$\underline{B}_2$};
		\node [style=none] (11) at (0, 6.75) {$\bar{y}'$};
		\node [style=none] (12) at (0, -0.75) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dd, bend left=45] (0.center) to (2.center);
		\draw [style=dd, bend left=45] (2.center) to (1.center);
		\draw [style=dd, bend right=45] (0.center) to (3.center);
		\draw [style=dd, bend right=45] (3.center) to (1.center);
		\draw [style=dd, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=boundarylines, decoration = {markings, mark=at position -0.55 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (3.center);
        \draw [style=dd, bend right=90, looseness=0.50,preaction={draw=white,line width=6pt}] (0.center) to (1.center);
		\draw [style=boundarylines, in=90, out=0, looseness=0.75, decoration = {markings, mark=at position -0.25 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (4.center);
		\draw [style=boundarylines, in=0, out=-90] (4.center) to (3.center);
		\draw [style=boundarylines, in=90, out=-180, looseness=0.75, decoration = {markings, mark=at position -0.25 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (2.center) to (5.center);
		\draw [style=boundarylines, in=180, out=-90, looseness=0.75] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Walphamatrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (3, 3) {};
		\node [style=none] (2) at (0, 6) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (1.5, 2.25) {};
		\node [style=none] (5) at (-1.5, 2.25) {};
		\node [style=none] (6) at (-0.75, 5.5) {$+$};
		\node [style=none] (7) at (-0.75, 0.5) {$+$};
		\node [style=none] (8) at (-1.75, 4.5) {$\underline{C}_1$};
		\node [style=none] (9) at (0.25, 5) {$\alpha$};
		\node [style=none] (10) at (1.75, 4.5) {$\underline{C}_2$};
		\node [style=none] (11) at (0, 6.5) {$\bar{y}'$};
		\node [style=none] (12) at (0, -0.5) {$y$};
		\node [style=none] (13) at (-1.5, 3.25) {};
		\node [style=none] (14) at (1.5, 3.25) {};
		\node [style=none] (15) at (-0.5, 2.75) {$a$};
		\node [style=none] (16) at (-2, 3.25) {$\bar{z}_1$};
		\node [style=none] (17) at (2, 3.25) {$z_2$};
		\node [style=none] (18) at (1.5, 3) {$\times$};
		\node [style=none] (19) at (-1.5, 3) {$\times$};
        \node [style=none] (18) at (-1.75, .5) {$\underline{B}_1$};
		\node [style=none] (19) at (1.75, .5) {$\underline{B}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dd, bend left=45] (0.center) to (2.center);
		\draw [style=dd, bend left=45] (2.center) to (1.center);
		\draw [style=dd, bend right=45] (0.center) to (3.center);
		\draw [style=dd, bend right=45] (3.center) to (1.center);
		\draw [style=dd, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=boundarylines, decoration = {markings, mark=at position -0.85 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (3.center);
        \draw [style=dd, bend right=90, looseness=0.50,preaction={draw=white,line width=6pt}] (0.center) to (1.center);
        \draw [style=line,preaction={draw=white,line width=6pt}, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (13.center) to (14.center);
		\draw [style=boundarylines, in=90, out=0, looseness=0.75, decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (4.center);
		\draw [style=boundarylines, in=0, out=-90, decoration = {markings, mark=at position -0.75 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (4.center) to (3.center);
		\draw [style=boundarylines, in=90, out=-180, looseness=0.75, decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (2.center) to (5.center);
		\draw [style=boundarylines, in=180, out=-90, looseness=0.75, decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Walphastates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16, 1.5) {};
		\node [style=none] (1) at (-11, 1.5) {};
		\node [style=none] (2) at (-13.5, -3.25) {};
		\node [style=none] (3) at (-13.5, 2.25) {};
		\node [style=none] (4) at (-15.25, 1) {};
		\node [style=none] (5) at (-11.5, 1) {};
		\node [style=none] (6) at (-14, -2.5) {$+$};
		\node [style=none] (7) at (-13.5, -3.75) {$y$};
		\node [style=none] (8) at (-13.5, 2.75) {$\alpha$};
		\node [style=none] (9) at (-15.25, 1.5) {$\underline{B}_1$};
		\node [style=none] (10) at (-11.5, 1.5) {$\underline{B}_2$};
		\node [style=none] (11) at (-13.75, -1) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (12) at (-15.5, 0) {$\mathcal{B}_1$};
		\node [style=none] (13) at (-11.25, 0) {$\mathcal{B}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dd, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=dd, bend left=45, looseness=0.75] (1.center) to (2.center);
		\draw [style=dd, bend right] (0.center) to (2.center);
		\draw [style=boundarylines, bend left=15, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (3.center) to (2.center);
		\draw [style=dd, bend right=90, looseness=0.50, preaction={draw=white,line width=6pt}] (0.center) to (1.center);
		\draw [style=boundarylines, bend right=15, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (4.center) to (2.center);
		\draw [style=boundarylines, bend left=15, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Walphastatesbra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16, 1.5) {};
		\node [style=none] (1) at (-11, 1.5) {};
		\node [style=none] (2) at (-13.5, 6.75) {};
		\node [style=none] (3) at (-13, 2.25) {};
		\node [style=none] (4) at (-15.25, 1) {};
		\node [style=none] (5) at (-11.5, 1) {};
		\node [style=none] (6) at (-14, 6) {$+$};
		\node [style=none] (7) at (-13.5, 7.25) {$\bar{y}$};
		\node [style=none] (8) at (-13, 1.75) {$\alpha$};
		\node [style=none] (9) at (-15.25, 0.5) {$\underline{B}_1$};
		\node [style=none] (10) at (-11.5, 0.5) {$\underline{B}_2$};
		\node [style=none] (11) at (-13.75, 3) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (12) at (-15.5, 3.5) {$\mathcal{B}_1$};
		\node [style=none] (13) at (-11.25, 3.25) {$\mathcal{B}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dd, bend right=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=dd, bend right=45, looseness=0.75] (1.center) to (2.center);
		\draw [style=dd, bend left] (0.center) to (2.center);
		\draw [style=boundarylines, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (3.center) to (2.center);
		\draw [style=dd, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=boundarylines, bend left=15, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (4.center) to (2.center);
		\draw [style=boundarylines, bend right=15, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Wmuinnerproduct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (0, -3.5) {$x$};
		\node [style=none] (7) at (0, 3.5) {$\bar{x}'$};
		\node [style=none] (8) at (2.25, 0) {$a$};
		\node [style=none] (9) at (0.5, 0) {$\mu$};
		\node [style=none] (10) at (-0.75, -1.5) {$\mathcal{B}_{\mathrm{reg}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines] (1.center) to (0.center);
		\draw[dashed] [bend right=270] (0.center) to (1.center);
		\draw[dashed] [bend right=90, preaction={draw=white,line width=6pt}, looseness=0.50] (4.center) to (5.center);
		\draw[dashed] [bend left=90, looseness=0.50] (4.center) to (5.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick, bend right=90] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Wmustates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, -2.55) {$x$};
		\node [style=none] (5) at (-0.5, -0.95) {$\mu$};
		\node [style=none] (7) at (-0.9, 0.6) {$\mathcal{B}_{\mathrm{reg}}$};
     \node [style=none] (8) at (1.5, -1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 \draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [style=bulklines] (2) to (3.center);
		\draw [preaction={draw=white,line width=6pt}, dashed, bend right=90, looseness=0.50] (0.center) to (1.center);
		\draw [dashed, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [dashed, bend left=45, looseness=0.50] (2.center) to (0.center);
		\draw [thick, bend right=45, looseness=0.50, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Wmustatesbra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 3.62) {$\bar{x}$};
		\node [style=none] (5) at (-0.5, 2) {$\mu$};
		\node [style=none] (7) at (-1, 0.3) {$\mathcal{B}_{\mathrm{reg}}$};
        \node [style=none] (8) at (2.2, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed, bend right=90, looseness=0.50] (0.center) to (1.center);
		\draw [dashed, bend left=90, looseness=0.50] (0.center) to (1.center);
    \draw[preaction={draw=white,line width=6pt}, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines] (2.center) to (3.center);
		\draw [dashed, bend right=45, looseness=0.50] (2.center) to (0.center);
		\draw [thick, bend left=45, looseness=0.50, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (2.center) to (1.center);
		
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z111.tikz <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z1WW.tikz <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [thick, black] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z2symmetrybasis.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-4.5, -1) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (5, 2) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (8, 2) {};
		\node [style=none] (9) at (8, -1) {};
		\node [style=none] (10) at (-6.75, 0.5) {$Z_{BB}(\delta) =$};
		\node [style=none] (11) at (2.75, 0.5) {$Z_{BB}^\eta(\delta) = $};
		\node [style=none] (12) at (5.4, 0.5) {};
		\node [style=none] (13) at (8.4, 0.5) {};
		\node [style=none] (14) at (6.75, 1) {$\eta$};
		\node [style=none] (15) at (-4.5, -1.5) {$B$};
		\node [style=none] (16) at (-1.5, -1.5) {$B$};
		\node [style=none] (17) at (5, -1.5) {$B$};
		\node [style=none] (18) at (8, -1.5) {$B$};
        \node [style=none] (19) at (-0.5, 0.5) {$\delta$};
		\node [style=none] (20) at (9, 0.5) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundarylines, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=boundarylines, bend left=90, looseness=0.50] (1.center) to (0.center);
		\draw [style=boundarylines, bend left=90, looseness=0.50] (4.center) to (5.center);
		\draw [style=dd, bend left=90, looseness=0.50] (5.center) to (4.center);
		\draw [style=line] (0.center) to (4.center);
		\draw [style=line] (1.center) to (5.center);
		\draw [style=boundarylines, bend left=90, looseness=0.50] (6.center) to (7.center);
		\draw [style=boundarylines, bend left=90, looseness=0.50] (7.center) to (6.center);
		\draw [style=boundarylines, bend left=90, looseness=0.50] (8.center) to (9.center);
		\draw [style=dd, bend left=90, looseness=0.50] (9.center) to (8.center);
		\draw [style=line] (6.center) to (8.center);
		\draw [style=line] (7.center) to (9.center);
		\draw [style=line] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW1W.tikz <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [thick, black] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZWW1.tikz <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [thick, black, bend left=60, looseness=0.50] (7.center) to (6.center);
		\draw [thick, black, bend right=60, looseness=0.50] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZWWW.tikz <==
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [thick, black, bend left=60, looseness=0.50] (7.center) to (6.center);
		\draw [thick, black, bend right=60, looseness=0.50] (4.center) to (5.center);
		\draw [thick, black] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annuluslineardependencies1.tikz <==
\begin{tikzpicture}[scale=.7]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.5) {};
		\node [style=none] (1) at (-3, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (3) at (3, -2.5) {};
		\node [style=none] (4) at (-0.25, 2.25) {};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (0.25, 2.75) {};
		\node [style=none] (8) at (-0.25, -2.75) {};
		\node [style=none] (9) at (0, -2.25) {};
		\node [style=none] (10) at (0, -2.75) {};
		\node [style=none] (11) at (0.25, -2.25) {};
		\node [style=none] (12) at (-3.5, -2.5) {};
		\node [style=none] (13) at (-3.5, 2.5) {};
		\node [style=none] (14) at (3.5, 2.5) {};
		\node [style=none] (15) at (3.5, -2.5) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-3.25, -3) {$B_1$};
		\node [style=none] (19) at (3.25, -3) {$B_2$};
		\node [style=none] (20) at (-2.5, -0.5) {$\bar x_1$};
		\node [style=none] (21) at (2.5, -0.5) {$x_2$};
		\node [style=none] (22) at (0, 0.5) {$a$};
		\node [style=none] (23) at (2.25, 1.75) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (0.75, 1.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dashed] (1.center) to (2.center);
		\draw[dashed] (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=boundaryrectangle] (12.center)
			 to (0.center)
			 to (1.center)
			 to (13.center)
			 to cycle;
		\draw[thick,blue] (0.center) to (1.center);
		\draw [style=boundaryrectangle] (3.center)
			 to (2.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw[thick,blue] (2.center) to (3.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (17.center) to (16.center);
		\draw[decoration = {markings, mark=at position -.6 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick, bend right=90, looseness=1.75] (24.center) to (23.center);
		\draw [thick, bend left=90, looseness=1.75] (24.center) to (23.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/annuluslineardependencies2.tikz <==
\begin{tikzpicture}[scale=.7]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.5) {};
		\node [style=none] (1) at (-3, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (3) at (3, -2.5) {};
		\node [style=none] (4) at (-0.25, 2.25) {};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (0.25, 2.75) {};
		\node [style=none] (8) at (-0.25, -2.75) {};
		\node [style=none] (9) at (0, -2.25) {};
		\node [style=none] (10) at (0, -2.75) {};
		\node [style=none] (11) at (0.25, -2.25) {};
		\node [style=none] (12) at (-3.5, -2.5) {};
		\node [style=none] (13) at (-3.5, 2.5) {};
		\node [style=none] (14) at (3.5, 2.5) {};
		\node [style=none] (15) at (3.5, -2.5) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-3.25, -3) {$B_1$};
		\node [style=none] (19) at (3.25, -3) {$B_2$};
		\node [style=none] (20) at (-2.5, -0.5) {$\bar x_1$};
		\node [style=none] (21) at (2.5, -0.5) {$x_2$};
		\node [style=none] (22) at (0, 0.5) {$a$};
		\node [style=none] (25) at (1.25, 1.5) {$b$};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (27) at (2, 1) {};
		\node [style=none] (28) at (-2, -1) {};
		\node [style=none] (29) at (2, -1) {};
		\node [style=none] (30) at (2, -2.5) {};
		\node [style=none] (31) at (-2, -2.5) {};
		\node [style=none] (32) at (-2, 2.5) {};
		\node [style=none] (33) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dashed] (1.center) to (2.center);
		\draw[dashed] (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=boundaryrectangle] (12.center)
			 to (0.center)
			 to (1.center)
			 to (13.center)
			 to cycle;
		\draw[thick,blue] (0.center) to (1.center);
		\draw [style=boundaryrectangle] (3.center)
			 to (2.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw[thick,blue] (2.center) to (3.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (17.center) to (16.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (26.center) to (27.center);
		\draw [thick] (27.center) to (33.center);
		\draw [thick] (32.center) to (26.center);
		\draw [thick] (30.center) to (29.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (29.center) to (28.center);
		\draw [thick] (28.center) to (31.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/annuluslineardependencies3.tikz <==
\begin{tikzpicture}[scale=.7]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.5) {};
		\node [style=none] (1) at (-3, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (3) at (3, -2.5) {};
		\node [style=none] (4) at (-0.25, 2.25) {};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (0.25, 2.75) {};
		\node [style=none] (8) at (-0.25, -2.75) {};
		\node [style=none] (9) at (0, -2.25) {};
		\node [style=none] (10) at (0, -2.75) {};
		\node [style=none] (11) at (0.25, -2.25) {};
		\node [style=none] (12) at (-3.5, -2.5) {};
		\node [style=none] (13) at (-3.5, 2.5) {};
		\node [style=none] (14) at (3.5, 2.5) {};
		\node [style=none] (15) at (3.5, -2.5) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-4, 0) {$B_1$};
		\node [style=none] (19) at (4, 0) {$B_2$};
		\node [style=none] (20) at (-2.5, 0.5) {$\bar x_1$};
		\node [style=none] (21) at (2.5, 0.5) {$x_2$};
		\node [style=none] (22) at (0, 0.5) {$a$};
		\node [style=none] (23) at (1.25, 2) {$b$};
		\node [style=none] (24) at (-3, 1.5) {};
		\node [style=none] (25) at (3, 1.5) {};
		\node [style=none] (26) at (-3, -1.5) {};
		\node [style=none] (27) at (3, -1.5) {};
		\node [style=none] (28) at (1.25, -1) {$b$};
		\node [style=none] (29) at (3, 1.5) {};
		\node [style=none] (30) at (3, -1.5) {};
		\node [style=none] (31) at (-3, -1.5) {};
		\node [style=none] (32) at (-3, 1.5) {};
		\node [style=none] (33) at (2.5, 2) {$ y_2$};
		\node [style=none] (34) at (2.5, -1) {$y_2'$};
		\node [style=none] (35) at (-2.5, -1) {$\bar y_1$};
		\node [style=none] (36) at (-2.5, 2) {$\bar y_1'$};
		\node [style=none] (37) at (-4, 2) {$B_1'$};
		\node [style=none] (38) at (-4, -2) {$B_1'$};
		\node [style=none] (39) at (4, 2) {$B_2'$};
		\node [style=none] (40) at (4, -2) {$B_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dashed] (1.center) to (2.center);
		\draw[dashed] (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=boundaryrectangle] (12.center)
			 to (0.center)
			 to (1.center)
			 to (13.center)
			 to cycle;
		\draw[thick,blue] (0.center) to (1.center);
		\draw [style=boundaryrectangle] (3.center)
			 to (2.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw[thick,blue] (2.center) to (3.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (17.center) to (16.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (24.center) to (25.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (27.center) to (26.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/annulusprojector1.tikz <==
\begin{tikzpicture}[scale=.9]
{\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (5, 4) {};
		\node [style=none] (4) at (-5, -3) {};
		\node [style=none] (5) at (2, -3) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-3.5, 2.5) {};
		\node [style=none] (9) at (3.5, 2.5) {};
		\node [style=none] (10) at (1.5, 3) {$\beta$};
		\node [style=none] (11) at (-1.25, 1.75) {};
		\node [style=none] (12) at (0.25, 3.25) {};
		\node [style=none] (13) at (1.5, 1.75) {$\mathcal{B}_1$};
		\node [style=none] (14) at (3, 3.25) {$\mathcal{B}_2$};
		\node [style=none] (15) at (3.75, 0) {$\widetilde{Q}$};
		\node [style=none] (16) at (-3.5, 0) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (17) at (-1.5, 1.25) {$\bar{x}$};
		\node [style=none] (18) at (0.75, 3.5) {$y$};
		\node [style=none] (19) at (3.75, 2) {$\tilde{\mathcal{O}}$};
		\node [style=none] (20) at (-4, 2.6) {$\underline{\cO}$};
		\node [style=none] (21) at (0, 1.5) {$\mu$};
		\node [style=none] (22) at (-4.75, 2) {$\underline{B}_1$};
		\node [style=none] (23) at (-3.25, 3.5) {$\underline{B}_2$};
		\node [style=none] (24) at (3, 1.25) {$\widetilde{B}_1$};
		\node [style=none] (25) at (4.5, 2.75) {$\widetilde{B}_2$};
         \node [style=none] (26) at (-3.5, 2.5) {};
         \node [style=none] (27) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
  \draw[decoration = {markings, mark=at position -0.6 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend right=45, looseness=1.25] (11) to (12);
		\draw[preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines] (9) to (8);
		%\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (0.center) to (2.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[dashed] (0.center) to (4.center);
		\draw[dashed] (1.center) to (7.center);
		\draw[dashed] (3.center) to (6.center);
		\draw[dashed] (2.center) to (5.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines] (1.center) to (26.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines] (26.center) to (0.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [teal, thick] (3.center) to (27.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [teal, thick] (27.center) to (2.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}

==> figures/annulusprojector2.tikz <==
\begin{tikzpicture}[scale=.9]
{\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (5, 4) {};
		\node [style=none] (4) at (-5, -3) {};
		\node [style=none] (5) at (2, -3) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-3.5, 2.5) {};
		\node [style=none] (9) at (3.5, 2.5) {};
		\node [style=none] (10) at (1.5, 3) {$\beta$};
		\node [style=none] (11) at (-1.25, 1.75) {};
		\node [style=none] (12) at (0.25, 3.25) {};
		\node [style=none] (13) at (1.5, 1.75) {$\mathcal{B}_1$};
		\node [style=none] (14) at (3, 3.25) {$\mathcal{B}_2$};
		\node [style=none] (15) at (3.75, -1) {$\widetilde{Q}$};
		\node [style=none] (16) at (-3.5, -1) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (17) at (-1, 1.25) {$\bar{x}$};
		\node [style=none] (18) at (0.75, 3.5) {$y$};
		\node [style=none] (19) at (3.75, 2) {$\tilde{\mathcal{O}}$};
		\node [style=none] (20) at (-4, 2.5) {$\underline{\cO}$};
		\node [style=none] (21) at (-2.75, 0) {$\mu$};
		\node [style=none] (22) at (-4.75, 2) {$\underline{B}_1$};
		\node [style=none] (23) at (-3.25, 3.5) {$\underline{B}_2$};
		\node [style=none] (24) at (3, 1.25) {$\widetilde{B}_1$};
		\node [style=none] (25) at (4.5, 2.75) {$\widetilde{B}_2$};
		\node [style=none] (26) at (-4, 0.5) {};
		\node [style=none] (27) at (-2.5, 2) {};
		\node [style=none] (28) at (-4.5, 0.5) {$x'$};
		\node [style=none] (29) at (-3, 2) {$\bar{x}'$};
		\node [style=none] (30) at (-2.75, 1.25) {$a$};
		\node [style=none] (31) at (-0.25, 1.85) {$\mu$};
  \node [style=none] (32) at (-3.5, 2.5) {};
         \node [style=none] (33) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 \draw[decoration = {markings, mark=at position -0.4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend left=45] (11.center) to (26.center);
		\draw[decoration = {markings, mark=at position -0.4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend right=45] (27.center) to (12.center);
		\draw[decoration = {markings, mark=at position -0.4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate, thick] (26.center) to (27.center);
 \draw[preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines] (9.center) to (8.center);
 \draw[dashed] (1.center) to (7.center);
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (0.center) to (2.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[dashed] (0.center) to (4.center);
		\draw[dashed] (3.center) to (6.center);
		\draw[dashed] (2.center) to (5.center);
  \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines] (1.center) to (32.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines] (32.center) to (0.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [teal, thick] (3.center) to (33.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [teal, thick] (33.center) to (2.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/annulusprojector3.tikz <==
\begin{tikzpicture}[scale=.9]
{\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (4, 4) {};
		\node [style=none] (4) at (-5, -3) {};
		\node [style=none] (5) at (1, -3) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-3.5, 2.5) {};
		\node [style=none] (9) at (2.5, 2.5) {};
		\node [style=none] (10) at (-0.25, 3) {$\beta$};
		\node [style=none] (13) at (0.5, 1.75) {$\mathcal{B}_1$};
		\node [style=none] (14) at (2, 3.25) {$\mathcal{B}_2$};
		\node [style=none] (15) at (3, 0) {$\widetilde{Q}$};
		\node [style=none] (16) at (-3.5, 0) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (19) at (2.75, 2) {$\tilde{\mathcal{O}}$};
		\node [style=none] (20) at (-4, 2.7) {$\underline{\cO}$};
		\node [style=none] (22) at (-4.75, 2) {$\underline{B}_1$};
		\node [style=none] (23) at (-3.25, 3.5) {$\underline{B}_2$};
		\node [style=none] (24) at (2, 1.25) {$\widetilde{B}_1$};
		\node [style=none] (25) at (3.5, 2.75) {$\widetilde{B}_2$};
		\node [style=none] (26) at (-4, 2) {};
		\node [style=none] (27) at (-3, 3) {};
		\node [style=none] (30) at (-3, 1.5) {$a$};
		\node [style=none] (31) at (-4, 1.5) {$\bar{z}_1$};
		\node [style=none] (32) at (-2.5, 3) {$z_2$};
        \node [style=none] (33) at (-3.5, 2.5) {};
		\node [style=none] (34) at (2.5, 2.5) {};
        \node [style=none] (35) at (-3.8, 2.2) {$+$};
		\node [style=none] (36) at (-3.2, 2.8) {$+$};  
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (0.center) to (2.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[dashed] (0.center) to (4.center);
		\draw[dashed] (1.center) to (7.center);
		\draw[dashed] (3.center) to (6.center);
		\draw[dashed] (2.center) to (5.center);
		\draw[decoration = {markings, mark=at position -0.6 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick, bend right=75, looseness=1.50] (26.center) to (27.center);
        \draw[preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines] (9.center) to (8.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines] (1.center) to (33.center);
        \draw[decoration = {markings, mark=at position -0.15 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines] (33.center) to (0.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [teal, thick] (3.center) to (34.center);
        \draw[decoration = {markings, mark=at position -0.65 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [teal, thick] (34.center) to (2.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/boundarySymTFTHilbertspaces.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=junction,color=blue] (48) at (6, 0) {};
		\node [style=none] (49) at (8.5, 2.5) {${\color{teal}\bm{\times}}$};
		\node [style=junction,color=teal] (50) at (8.5, -2.5) {};
		\node [style=none] (51) at (5.5, 0) {$\alpha$};
		\node [style=none] (52) at (8.5, 3) {$\widetilde{B}_2$};
		\node [style=none] (53) at (8.5, -3) {$\widetilde{B}_1$};
		\node [style=none] (54) at (7, 1.75) {$\mathcal{B}_2$};
		\node [style=none] (55) at (7.25, -1.75) {$\mathcal{B}_1$};
		\node [style=none] (56) at (10.5, 0) {$\widetilde{Q}$};
		\node [style=none] (57) at (-6, 0) {${\color{blue}\bm{\times}}$};
		\node [style=none] (58) at (-3.5, 2.5) {${\color{blue}\bm{\times}}$};
		\node [style=junction,color=blue] (59) at (-3.5, -2.5) {};
		\node [style=none] (60) at (-6.5, 0) {$\alpha$};
		\node [style=none] (61) at (-3.5, 3) {$\underline{B}_2$};
		\node [style=none] (62) at (-3.5, -3) {$\underline{B}_1$};
		\node [style=none] (63) at (-5, 1.75) {$\mathcal{B}_2$};
		\node [style=none] (64) at (-4.75, -1.75) {$\mathcal{B}_1$};
		\node [style=none] (65) at (-1.5, 0) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (66) at (-8.75, 0) {$W^\alpha_{\underline{B}_1\underline{B}_2}\cong$};
		\node [style=none] (67) at (3.5, 0) {$\mathcal{V}_\alpha^{\widetilde{B}_1\widetilde{B}_2}\cong$};
		\node [style=none] (68) at (-4, 0) {$\mathrm{TV}_{\mathcal{C}}$};
		\node [style=none] (69) at (8.25, 0) {$\mathrm{TV}_{\mathcal{C}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick,color=red!40] (48) to (49.center);
		\draw [thick,color=red!40] (48) to (50);
		\draw [style=line, bend left=60] (49.center) to (50);
		\draw [thick,color=red!40] (57.center) to (58.center);
		\draw [thick,color=red!40] (57.center) to (59);
		\draw [style=line, bend left=60] (58.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boundaryrepbasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=junction,color=blue] (2) at (-8, 0) {};
		\node [style=none] (4) at (-6, 3) {};
		\node [style=junction,color=teal] (5) at (-6, -3) {};
		\node [style=none] (9) at (-6, -3.75) {$\widetilde{B}_1$};
		\node [style=none] (12) at (-7.75, 1.75) {$\mathcal{B}_2$};
		\node [style=none] (14) at (-7.75, -1.75) {$\mathcal{B}_1$};
		\node [style=none] (16) at (-6, 3.75) {$\widetilde{B}_2$};
		\node [style=none] (17) at (-4, 0) {$\widetilde{Q}$};
		\node [style=none] (20) at (-6.25, 0) {$\mathrm{TV}_{\mathcal{C}}$};
		\node [style=none] (23) at (-8.5, 0) {$\alpha$};
		\node [style=none] (24) at (2.25, 0) {};
		\node [style=none] (25) at (-1.25, 0) {};
		\node [style=none] (26) at (0.5, 1.75) {};
		\node [style=none] (27) at (0.5, -1.75) {};
		\node [style=none] (28) at (-2.5, 0) {$\times$};
		\node [style=none] (29) at (-9.5, -1.5) {};
		\node [style=none] (30) at (-9.5, 1.5) {};
		\node [style=none] (31) at (-10.5, 0) {time};
		\node [style=none] (32) at (10, -3) {};
		\node [style=none] (33) at (13.5, -3) {};
		\node [style=none] (34) at (10, 3) {};
		\node [style=none] (35) at (13.5, 3) {};
		\node [style=none] (36) at (10, 0) {};
		\node [style=none] (37) at (13.5, 0) {};
		\node [style=none] (38) at (5, 0) {};
		\node [style=none] (39) at (7.5, 0) {};
		\node [style=none] (40) at (11.75, -1.5) {$Q/A_1$};
		\node [style=none] (41) at (11.75, 1.5) {$Q/A_2$};
		\node [style=none] (42) at (11.75, -4.25) {$|\widetilde{B}_1\rangle$};
		\node [style=none] (43) at (11.75, 4.25) {$\langle\widetilde{B}_2|$};
		\node [style=none] (44) at (14, 0) {$\alpha$};
		\node [style=none] (45) at (6.25, 0.5) {{\small dimensionally}};
		\node [style=none] (46) at (6.25, -0.5) {{\small reduce}};
        \node [style=none] (47) at (-6, 3) {${\color{teal}\bm{\times}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bulklines] (2) to (4);
		\draw [style=bulklines] (2) to (5);
		\draw[thick] [bend right=45] (5) to (4);
		\draw[thick] [bend right=45] (27.center) to (24.center);
		\draw[thick] [bend right=45] (24.center) to (26.center);
		\draw[thick] [bend right=45] (26.center) to (25.center);
		\draw[thick] [bend right=45] (25.center) to (27.center);
		\draw[thick,->] (29.center) to (30.center);
		\draw [thick, teal, bend right=90, looseness=0.50] (32.center) to (33.center);
		\draw [thick, teal, bend right=90, looseness=0.50] (33.center) to (32.center);
		\draw [thick, teal, bend right=90, looseness=0.50] (34.center) to (35.center);
		\draw [thick, teal, bend left=90, looseness=0.50] (34.center) to (35.center);
		\draw [style=boundarylines, bend right=90, looseness=0.50, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (36.center) to (37.center);
		\draw [style=boundarylines, bend left=90, looseness=0.50] (36.center) to (37.center);
		\draw[thick] (32.center) to (34.center);
		\draw[thick] (33.center) to (35.center);
		\draw[thick,->] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulkinterfacecorrelator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1) {};
		\node [style=none] (1) at (-2, 5) {};
		\node [style=none] (2) at (-7, -6) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (12) at (-7, -2.5) {};
		\node [style=none] (13) at (-2, 1.5) {};
		\node [style=junction] (14) at (-5.75, -1.5) {};
		\node [style=junction] (16) at (-3.25, 0.5) {};
		\node [style=junction] (17) at (-5.5, 0.75) {};
		\node [style=junction] (18) at (-2.75, 2.5) {};
		\node [style=junction] (19) at (-6.25, -4.5) {};
		\node [style=junction] (20) at (-2.75, -0.5) {};
		\node [style=junction] (21) at (-4.5, -3.25) {};
		\node [style=none] (37) at (6, 3) {};
		\node [style=none] (50) at (-4.75, 3.5) {$Q_1$};
		\node [style=none] (51) at (-4.25, -4.5) {$Q_2$};
		\node [style=none] (56) at (-6, 0) {$\mathcal{O}^{(1)}_1$};
		\node [style=none] (57) at (-3.25, 1.75) {$\mathcal{O}^{(1)}_2$};
		\node [style=none] (58) at (-6.25, -3.75) {$\mathcal{O}^{(2)}_1$};
		\node [style=none] (59) at (-4.5, -2.5) {$\mathcal{O}^{(2)}_2$};
		\node [style=none] (60) at (-3, -1.25) {$\mathcal{O}^{(2)}_3$};
		\node [style=none] (61) at (-6.25, -1.25) {$\psi_1$};
		\node [style=none] (62) at (-2.75, 0.25) {$\psi_2$};
		\node [style=none] (63) at (2, 1) {};
		\node [style=none] (64) at (7, 5) {};
		\node [style=none] (65) at (2, -6) {};
		\node [style=none] (66) at (7, -2) {};
		\node [style=none] (67) at (2, -2.5) {};
		\node [style=none] (68) at (7, 1.5) {};
		\node [style=junction] (69) at (3.25, -1.5) {};
		\node [style=junction] (70) at (5.75, 0.5) {};
		\node [style=junction] (71) at (3.5, 0.75) {};
		\node [style=junction] (72) at (6.25, 2.5) {};
		\node [style=junction] (73) at (2.75, -4.5) {};
		\node [style=junction] (74) at (6.25, -0.5) {};
		\node [style=junction] (75) at (4.5, -3.25) {};
		\node [style=none] (76) at (4.25, 3.5) {$\mathcal{B}_{\mathrm{reg},1}$};
		\node [style=none] (77) at (4.25, -5.25) {$\mathcal{B}_{\mathrm{reg},2}$};
		\node [style=none] (85) at (10, 1) {};
		\node [style=none] (86) at (15, 5) {};
		\node [style=none] (87) at (10, -6) {};
		\node [style=none] (88) at (15, -2) {};
		\node [style=none] (89) at (10, -2.5) {};
		\node [style=none] (90) at (15, 1.5) {};
		\node [style=junction] (91) at (11.25, -1.5) {};
		\node [style=junction] (92) at (13.75, 0.5) {};
		\node [style=junction] (93) at (11.5, 0.75) {};
		\node [style=junction] (94) at (14.25, 2.5) {};
		\node [style=junction] (95) at (10.75, -4.5) {};
		\node [style=junction] (96) at (14.25, -0.5) {};
		\node [style=junction] (97) at (12.5, -3.25) {};
		\node [style=none] (98) at (12.25, 3.5) {$\widetilde{Q}_1$};
		\node [style=none] (99) at (12.75, -4.5) {$\widetilde{Q}_2$};
		\node [style=none] (107) at (-1.5, 2) {$I$};
		% \node [style=none] (108) at (9.5, -2.75) {$\tilde{I}$};
		% \node [style=none] (109) at (1.5, -2.75) {$\underline{I}$};
		\node [style=none] (110) at (6.75, -2.5) {$\mathcal{I}$};
		\node [style=none] (111) at (7, -5) {$\mu^{(2)}_1$};
		\node [style=none] (112) at (8.5, -3.75) {$\mu^{(2)}_2$};
		\node [style=none] (113) at (6.5, -1.75) {$\alpha_1$};
		\node [style=none] (114) at (8, -1) {$\mu^{(2)}_3$};
		\node [style=none] (115) at (9.5, 0.25) {$\alpha_2$};
		\node [style=none] (116) at (8.25, 1.25) {$\mu^{(1)}_1$};
		\node [style=none] (117) at (10.5, 3) {$\mu^{(1)}_2$};
		\node [style=none] (118) at (0, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 \draw [decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines] (96) to (74);
  \fill [fill=red!40,opacity=.3] (67.center)  -- (68.center) --  (90.center) -- (89.center) -- cycle;
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[dashed] (2.center) to (0.center);
		\draw [style=boundarylines] (12.center) to (13.center);
		\draw[dashed] (63.center) to (64.center);
		\draw[dashed] (64.center) to (66.center);
		\draw[dashed] (66.center) to (65.center);
		\draw[dashed] (65.center) to (63.center);
		\draw [style=boundarylines] (67.center) to (68.center);
		\draw[dashed] (85.center) to (86.center);
		\draw[dashed] (86.center) to (88.center);
		\draw[dashed] (88.center) to (87.center);
		\draw[dashed] (87.center) to (85.center);
		\draw [thick, teal] (89.center) to (90.center);
		\draw [decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines] (95) to (73);
		\draw [decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines] (97) to (75);
		% \draw [decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines] (96) to (74);
		\draw [decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines] (93) to (71);
		\draw [decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines] (94) to (72);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (91) to (69);
		\draw[thick,decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (92) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulkprojector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3.25) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=none] (2) at (-0.5, 5.5) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (2.5, 3.25) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (5, 5.5) {};
		\node [style=none] (7) at (5, 0.25) {};
		\node [style=none] (8) at (3.75, 1.75) {};
		\node [style=none] (9) at (-1.75, 1.75) {};
		\node [style=none] (10) at (-1.75, 4.25) {};
		\node [style=none] (11) at (0.75, 2.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (-5.5, 1.25) {$\sum\limits_\nu  S_{\mu \nu}^* S_{\mu 1}$};
		\node [style=none] (14) at (-1.25, 3.75) {$a$};
		\node [style=none] (15) at (1.5, 3) {$\nu$};
		\node [style=none] (16) at (2, 1.25) {$\mu'$};
		\node [style=none] (17) at (-2, 1.5) {$x$};
		\node [style=none] (18) at (4.25, 2) {$\widetilde{\cO}$};
		\node [style=none] (19) at (6.5, 1.25) {$=$};
		\node [style=none] (20) at (13.25, 3.25) {};
		\node [style=none] (21) at (13.25, -1.5) {};
		\node [style=none] (22) at (15.75, 5.5) {};
		\node [style=none] (23) at (15.75, 0.25) {};
		\node [style=none] (24) at (18.75, 3.25) {};
		\node [style=none] (25) at (18.75, -1.5) {};
		\node [style=none] (26) at (21.25, 5.5) {};
		\node [style=none] (27) at (21.25, 0.25) {};
		\node [style=none] (28) at (20, 1.75) {};
		\node [style=none] (29) at (14.5, 1.75) {};
		\node [style=none] (30) at (14.5, 4.25) {};
		\node [style=none] (33) at (10.25, 1.25) {$\sum\limits_\nu  \frac{S_{\mu \nu}^* S_{\mu 1} S_{\mu' \nu}}{S_{\mu' 1}}$};
		\node [style=none] (34) at (15, 3.75) {$a$};
		\node [style=none] (36) at (18.25, 1.25) {$\mu'$};
		\node [style=none] (37) at (14.25, 1.5) {$x$};
		\node [style=none] (38) at (20.5, 2) {$\widetilde{\cO}$};
		\node [style=none] (39) at (6.75, -6.5) {$=$};
		\node [style=none] (40) at (8.25, -6.5) {$\delta_{\mu \mu'}$};
		\node [style=none] (41) at (-2.25, -0.5) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (42) at (3, -0.5) {$\widetilde{Q}$};
		\node [style=none] (43) at (14, -0.5) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (44) at (19.25, -0.5) {$\widetilde{Q}$};
		\node [style=none] (45) at (10, -5.25) {};
		\node [style=none] (46) at (10, -10) {};
		\node [style=none] (47) at (12.5, -3) {};
		\node [style=none] (48) at (12.5, -8.25) {};
		\node [style=none] (49) at (15.5, -5.25) {};
		\node [style=none] (50) at (15.5, -10) {};
		\node [style=none] (51) at (18, -3) {};
		\node [style=none] (52) at (18, -8.25) {};
		\node [style=none] (53) at (16.75, -6.75) {};
		\node [style=none] (54) at (11.25, -6.75) {};
		\node [style=none] (55) at (11.25, -4.25) {};
		\node [style=none] (56) at (11.75, -4.75) {$a$};
		\node [style=none] (57) at (15, -7.25) {$\mu'$};
		\node [style=none] (58) at (11, -7) {$x$};
		\node [style=none] (59) at (17.25, -6.5) {$\widetilde{\cO}$};
		\node [style=none] (60) at (10.75, -9) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (61) at (16, -9) {$\widetilde{Q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dd] (1.center) to (3.center);
		\draw [style=dd] (3.center) to (2.center);
		\draw [style=dd] (2.center) to (0.center);
		\draw [style=dd] (0.center) to (1.center);
		\draw [style=dd] (5.center) to (7.center);
		\draw [style=dd] (7.center) to (6.center);
		\draw [style=dd] (6.center) to (4.center);
		\draw [style=dd] (4.center) to (5.center);
        \draw [style=bulklines, bend left=90, looseness=1.25] (11.center) to (12.center);
		\draw [style=bulklines, preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.6 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (8.center) to (9.center);
		\draw [style=line,decoration = {markings, mark=at position -0.3 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (10.center) to (9.center);
		\draw [style=bulklines, bend right=90, looseness=1.50, preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.3 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (11.center) to (12.center);
		\draw [style=dd] (21.center) to (23.center);
		\draw [style=dd] (23.center) to (22.center);
		\draw [style=dd] (22.center) to (20.center);
		\draw [style=dd] (20.center) to (21.center);
		\draw [style=dd] (25.center) to (27.center);
		\draw [style=dd] (27.center) to (26.center);
		\draw [style=dd] (26.center) to (24.center);
		\draw [style=dd] (24.center) to (25.center);
		\draw [style=bulklines, decoration = {markings, mark=at position -0.3 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (28.center) to (29.center);
		\draw [style=line, decoration = {markings, mark=at position -0.3 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (30.center) to (29.center);
		\draw [style=dd] (46.center) to (48.center);
		\draw [style=dd] (48.center) to (47.center);
		\draw [style=dd] (47.center) to (45.center);
		\draw [style=dd] (45.center) to (46.center);
		\draw [style=dd] (50.center) to (52.center);
		\draw [style=dd] (52.center) to (51.center);
		\draw [style=dd] (51.center) to (49.center);
		\draw [style=dd] (49.center) to (50.center);
		\draw [style=bulklines, decoration = {markings, mark=at position -0.3 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (53.center) to (54.center);
		\draw [style=line, decoration = {markings, mark=at position -0.3 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/characterverlinde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-8.5, -0.5) {};
		\node [style=none] (21) at (-8, 0.5) {};
		\node [style=none] (22) at (-2.5, -0.5) {};
		\node [style=none] (23) at (-2, 0.5) {};
		\node [style=none] (24) at (-5.25, 0.5) {};
		\node [style=none] (25) at (-5.5, -0.5) {};
		\node [style=none] (30) at (-5.25, 3.5) {};
		\node [style=none] (31) at (-5.25, -3.5) {};
		\node [style=none] (32) at (-1.75, 0) {};
		\node [style=none] (33) at (-8.75, 0) {};
		\node [style=none] (42) at (-3, 1.5) {$\underline{B}_2$};
		\node [style=none] (44) at (-7.25, 1.5) {$\underline{B}_1$};
		\node [style=none] (45) at (-5.25, 1) {$\alpha$};
		\node [style=none] (47) at (-6, -2.25) {$a$};
		\node [style=none] (49) at (-3, 0) {$\mathcal{B}_2$};
		\node [style=none] (50) at (-3, 2.75) {};
		\node [style=none] (51) at (-2.5, 0.75) {};
		\node [style=none] (52) at (-2.5, -1) {};
		\node [style=none] (53) at (-3.25, -3) {};
		\node [style=none] (54) at (-7, 3) {};
		\node [style=none] (55) at (-7.5, -2.75) {};
		\node [style=none] (56) at (-6.75, -1) {};
		\node [style=none] (57) at (-6.75, 0.75) {};
		\node [style=none] (58) at (-8, -1.75) {};
		\node [style=none] (59) at (-3.75, -1.75) {};
		\node [style=none] (60) at (-7.25, 0) {$\mathcal{B}_1$};
		\node [style=none] (61) at (-5.25, 2.5) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (62) at (-7.75, -1.25) {$\bar{y_1}$};
		\node [style=none] (63) at (-3.3, -1.25) {$y_2$};
		\node [style=none] (64) at (-8, -2) {$\times$};
		\node [style=none] (65) at (-3.75, -2) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dd, bend right=90, looseness=1.25] (20.center) to (21.center);
		\draw [style=dd, bend left=90] (20.center) to (21.center);
		\draw [style=dd, bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw [style=dd, bend left=90] (22.center) to (23.center);
		\draw [style=boundarylines, bend right=90] (25.center) to (24.center);
		\draw [style=boundarylines, bend right=90, decoration = {markings, mark=at position -0.6 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (24.center) to (25.center);
		\draw [style=dd, bend right=45] (31.center) to (32.center);
		\draw [style=dd, bend right=315] (31.center) to (33.center);
		\draw [style=dd, style=dd, bend left=45] (33.center) to (30.center);
		\draw [style=dd, bend left=45] (30.center) to (32.center);
		\draw [style=dd] (21.center) to (23.center);
		\draw [style=dd] (20.center) to (22.center);
		\draw [style=boundarylines, in=90, out=-45, looseness=0.50] (50.center) to (51.center);
		\draw [style=boundarylines, in=60, out=-90, looseness=0.75] (52.center) to (53.center);
		\draw [style=boundarylines, bend right=135, looseness=0.50, decoration = {markings, mark=at position -0.8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (50.center) to (53.center);
		\draw [style=boundarylines, in=90, out=0, looseness=0.50] (54.center) to (57.center);
		\draw [style=boundarylines, in=-15, out=-90, looseness=0.50] (56.center) to (55.center);
		\draw [style=boundarylines, decoration = {markings, mark=at position -0.2 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate, bend left=75, looseness=0.50] (55.center) to (54.center);
		\draw [style=line, decoration = {markings, mark=at position -0.5 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/characterverlinde2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-5.25, 3.5) {};
		\node [style=none] (31) at (-5.25, -3.5) {};
		\node [style=none] (32) at (-1.75, 0) {};
		\node [style=none] (33) at (-8.75, 0) {};
		\node [style=none] (42) at (-3, 1.5) {$\underline{B}_2$};
		\node [style=none] (44) at (-7.25, 1.5) {$\underline{B}_1$};
		\node [style=none] (47) at (-6, -2.25) {$a$};
		\node [style=none] (49) at (-2, -1) {$\mathcal{B}_2$};
		\node [style=none] (50) at (-3, 2.75) {};
		\node [style=none] (51) at (-2.5, 0.25) {};
		\node [style=none] (52) at (-2.5, -0.25) {};
		\node [style=none] (53) at (-3.25, -3) {};
		\node [style=none] (54) at (-7, 3) {};
		\node [style=none] (55) at (-7.5, -2.75) {};
		\node [style=none] (56) at (-6.5, -0.25) {};
		\node [style=none] (57) at (-6.5, 0.25) {};
		\node [style=none] (58) at (-8, -1.75) {};
		\node [style=none] (59) at (-3.75, -1.75) {};
		\node [style=none] (60) at (-8.5, 0.75) {$\mathcal{B}_1$};
		\node [style=none] (61) at (-5.25, 2.5) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (62) at (-7.75, -1.25) {$\bar{y_1}$};
		\node [style=none] (63) at (-3.25, -1.5) {$y_2$};
		\node [style=none] (64) at (-8, -2) {$\times$};
		\node [style=none] (65) at (-3.75, -2) {$\times$};
		\node [style=none] (66) at (-5.25, 0.25) {$\mu$};
		\node [style=none] (67) at (-4, 0) {};
		\node [style=none] (68) at (-7.75, 0) {};
		\node [style=none] (69) at (-8.25, 0) {};
		\node [style=none] (70) at (-3.5, 0) {};
		\node [style=none] (71) at (-9.25, 0) {$x$};
		\node [style=none] (72) at (-1.25, 0) {$\bar{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dd, bend right=45] (31.center) to (32.center);
		\draw [style=dd, bend right=315] (31.center) to (33.center);
		\draw [style=dd, style=dd, bend left=45] (33.center) to (30.center);
		\draw [style=dd, bend left=45] (30.center) to (32.center);
		\draw [style=boundarylines, in=90, out=-45, looseness=0.50] (50.center) to (51.center);
		\draw [style=boundarylines, in=60, out=-90, looseness=0.75] (52.center) to (53.center);
		\draw [style=boundarylines, bend right=135, looseness=0.50, decoration = {markings, mark=at position -0.8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (50.center) to (53.center);
		\draw [style=boundarylines, in=90, out=0, looseness=0.50] (54.center) to (57.center);
		\draw [style=boundarylines, in=-15, out=-90, looseness=0.50] (56.center) to (55.center);
		\draw [style=boundarylines, bend left=75, looseness=0.50, decoration = {markings, mark=at position -0.2 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (55.center) to (54.center);
		\draw [style=line, decoration = {markings, mark=at position -0.5 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (58.center) to (59.center);
		\draw [style=bulklines] (33.center) to (69.center);
		\draw [style=bulklines] (70.center) to (32.center);
		\draw [style=bulklines, decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/characterverlindedual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-8.5, -0.5) {};
		\node [style=none] (21) at (-8, 0.5) {};
		\node [style=none] (22) at (-2.5, -0.5) {};
		\node [style=none] (23) at (-2, 0.5) {};
		\node [style=none] (24) at (-5.25, 0.5) {};
		\node [style=none] (25) at (-5.5, -0.5) {};
		\node [style=none] (30) at (-5.25, 3.5) {};
		\node [style=none] (31) at (-5.25, -3.5) {};
		\node [style=none] (32) at (-1.75, 0) {};
		\node [style=none] (33) at (-8.75, 0) {};
		\node [style=none] (42) at (-3, 1.5) {$\underline{B}_2$};
		\node [style=none] (44) at (-7.25, 1.5) {$\underline{B}_1$};
		\node [style=none] (45) at (-5.25, 1) {$\alpha$};
		\node [style=none] (47) at (-6, -2.25) {$a$};
		\node [style=none] (49) at (-3, 0) {$\mathcal{B}_2$};
		\node [style=none] (50) at (-3, 2.75) {};
		\node [style=none] (51) at (-2.5, 0.75) {};
		\node [style=none] (52) at (-2.5, -1) {};
		\node [style=none] (53) at (-3.25, -3) {};
		\node [style=none] (54) at (-7, 3) {};
		\node [style=none] (55) at (-7.5, -2.75) {};
		\node [style=none] (56) at (-6.75, -1) {};
		\node [style=none] (57) at (-6.75, 0.75) {};
		\node [style=none] (58) at (-8, -1.75) {};
		\node [style=none] (59) at (-3.75, -1.75) {};
		\node [style=none] (60) at (-7.25, 0) {$\mathcal{B}_1$};
		\node [style=none] (61) at (-5.25, 2.5) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (62) at (-7.4, -2.3) {$y_1$};
		\node [style=none] (63) at (-3.3, -2.3) {$\bar{y}_2$};
		\node [style=none] (64) at (-8.05, -1.4) {$\times$};
		\node [style=none] (65) at (-3.75, -1.4) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dd, bend right=90, looseness=1.25] (20.center) to (21.center);
		\draw [style=dd, bend left=90] (20.center) to (21.center);
		\draw [style=dd, bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw [style=dd, bend left=90] (22.center) to (23.center);
		\draw [style=boundarylines, bend right=90] (25.center) to (24.center);
		\draw [style=boundarylines, bend right=90, decoration = {markings, mark=at position -0.6 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (24.center) to (25.center);
		\draw [style=dd, bend right=45] (31.center) to (32.center);
		\draw [style=dd, bend right=315] (31.center) to (33.center);
		\draw [style=dd, style=dd, bend left=45] (33.center) to (30.center);
		\draw [style=dd, bend left=45] (30.center) to (32.center);
		\draw [style=dd] (21.center) to (23.center);
		\draw [style=dd] (20.center) to (22.center);
		\draw [style=boundarylines, in=90, out=-45, looseness=0.50] (50.center) to (51.center);
		\draw [style=boundarylines, in=60, out=-90, looseness=0.75] (52.center) to (53.center);
		\draw [style=boundarylines, bend right=135, looseness=0.50, decoration = {markings, mark=at position -0.8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (50.center) to (53.center);
		\draw [style=boundarylines, in=90, out=0, looseness=0.50] (54.center) to (57.center);
		\draw [style=boundarylines, in=-15, out=-90, looseness=0.50] (56.center) to (55.center);
		\draw [style=boundarylines, decoration = {markings, mark=at position -0.2 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate, bend left=75, looseness=0.50] (55.center) to (54.center);
		\draw [style=line, decoration = {markings, mark=at position -0.5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/characterverlindedualintro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-8.5, -0.5) {};
		\node [style=none] (21) at (-8, 0.5) {};
		\node [style=none] (22) at (-2.5, -0.5) {};
		\node [style=none] (23) at (-2, 0.5) {};
		\node [style=none] (24) at (-5.25, 0.5) {};
		\node [style=none] (25) at (-5.5, -0.5) {};
		\node [style=none] (30) at (-5.25, 3.5) {};
		\node [style=none] (31) at (-5.25, -3.5) {};
		\node [style=none] (32) at (-1.75, 0) {};
		\node [style=none] (33) at (-8.75, 0) {};
		\node [style=none] (42) at (-3, 1.5) {$\underline{B}_2$};
		\node [style=none] (44) at (-7.25, 1.5) {$\underline{B}_1$};
		\node [style=none] (45) at (-5.25, 1) {$\alpha$};
		\node [style=none] (47) at (-6, -2.25) {$a$};
		\node [style=none] (49) at (-3, 0) {$\mathcal{B}_2$};
		\node [style=none] (50) at (-3, 2.75) {};
		\node [style=none] (51) at (-2.5, 0.75) {};
		\node [style=none] (52) at (-2.5, -1) {};
		\node [style=none] (53) at (-3.25, -3) {};
		\node [style=none] (54) at (-7, 3) {};
		\node [style=none] (55) at (-7.5, -2.75) {};
		\node [style=none] (56) at (-6.75, -1) {};
		\node [style=none] (57) at (-6.75, 0.75) {};
		\node [style=none] (58) at (-8, -1.75) {};
		\node [style=none] (59) at (-3.75, -1.75) {};
		\node [style=none] (60) at (-7.25, 0) {$\mathcal{B}_1$};
		\node [style=none] (61) at (-5.25, 2.5) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (62) at (-7.4, -2.3) {$y_1$};
		\node [style=none] (63) at (-3.3, -2.3) {$\bar{y}_2$};
		% \node [style=none] (64) at (-8.05, -1.4) {$\times$};
		% \node [style=none] (65) at (-3.75, -1.4) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dd, bend right=90, looseness=1.25] (20.center) to (21.center);
		\draw [style=dd, bend left=90] (20.center) to (21.center);
		\draw [style=dd, bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw [style=dd, bend left=90] (22.center) to (23.center);
		\draw [style=boundarylines, bend right=90] (25.center) to (24.center);
		\draw [style=boundarylines, bend right=90, decoration = {markings, mark=at position -0.6 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (24.center) to (25.center);
		\draw [style=dd, bend right=45] (31.center) to (32.center);
		\draw [style=dd, bend right=315] (31.center) to (33.center);
		\draw [style=dd, style=dd, bend left=45] (33.center) to (30.center);
		\draw [style=dd, bend left=45] (30.center) to (32.center);
		\draw [style=dd] (21.center) to (23.center);
		\draw [style=dd] (20.center) to (22.center);
		\draw [style=boundarylines, in=90, out=-45, looseness=0.50] (50.center) to (51.center);
		\draw [style=boundarylines, in=60, out=-90, looseness=0.75] (52.center) to (53.center);
		\draw [style=boundarylines, bend right=135, looseness=0.50, decoration = {markings, mark=at position -0.8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (50.center) to (53.center);
		\draw [style=boundarylines, in=90, out=0, looseness=0.50] (54.center) to (57.center);
		\draw [style=boundarylines, in=-15, out=-90, looseness=0.50] (56.center) to (55.center);
		\draw [style=boundarylines, decoration = {markings, mark=at position -0.2 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate, bend left=75, looseness=0.50] (55.center) to (54.center);
		\draw [style=line, decoration = {markings, mark=at position -0.5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/characterverlindeintro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-8.5, -0.5) {};
		\node [style=none] (21) at (-8, 0.5) {};
		\node [style=none] (22) at (-2.5, -0.5) {};
		\node [style=none] (23) at (-2, 0.5) {};
		\node [style=none] (24) at (-5.25, 0.5) {};
		\node [style=none] (25) at (-5.5, -0.5) {};
		\node [style=none] (30) at (-5.25, 3.5) {};
		\node [style=none] (31) at (-5.25, -3.5) {};
		\node [style=none] (32) at (-1.75, 0) {};
		\node [style=none] (33) at (-8.75, 0) {};
		\node [style=none] (42) at (-3, 1.5) {$\underline{B}_2$};
		\node [style=none] (44) at (-7.25, 1.5) {$\underline{B}_1$};
		\node [style=none] (45) at (-5.25, 1) {$\alpha$};
		\node [style=none] (47) at (-6, -2.25) {$a$};
		\node [style=none] (49) at (-3, 0) {$\mathcal{B}_2$};
		\node [style=none] (50) at (-3, 2.75) {};
		\node [style=none] (51) at (-2.5, 0.75) {};
		\node [style=none] (52) at (-2.5, -1) {};
		\node [style=none] (53) at (-3.25, -3) {};
		\node [style=none] (54) at (-7, 3) {};
		\node [style=none] (55) at (-7.5, -2.75) {};
		\node [style=none] (56) at (-6.75, -1) {};
		\node [style=none] (57) at (-6.75, 0.75) {};
		\node [style=none] (58) at (-8, -1.75) {};
		\node [style=none] (59) at (-3.75, -1.75) {};
		\node [style=none] (60) at (-7.25, 0) {$\mathcal{B}_1$};
		\node [style=none] (61) at (-5.25, 2.5) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (62) at (-7.75, -1.25) {$\bar{y_1}$};
		\node [style=none] (63) at (-3.3, -1.25) {$y_2$};
		% \node [style=none] (64) at (-8, -2) {$\times$};
		% \node [style=none] (65) at (-3.75, -2) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dd, bend right=90, looseness=1.25] (20.center) to (21.center);
		\draw [style=dd, bend left=90] (20.center) to (21.center);
		\draw [style=dd, bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw [style=dd, bend left=90] (22.center) to (23.center);
		\draw [style=boundarylines, bend right=90] (25.center) to (24.center);
		\draw [style=boundarylines, bend right=90, decoration = {markings, mark=at position -0.6 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (24.center) to (25.center);
		\draw [style=dd, bend right=45] (31.center) to (32.center);
		\draw [style=dd, bend right=315] (31.center) to (33.center);
		\draw [style=dd, style=dd, bend left=45] (33.center) to (30.center);
		\draw [style=dd, bend left=45] (30.center) to (32.center);
		\draw [style=dd] (21.center) to (23.center);
		\draw [style=dd] (20.center) to (22.center);
		\draw [style=boundarylines, in=90, out=-45, looseness=0.50] (50.center) to (51.center);
		\draw [style=boundarylines, in=60, out=-90, looseness=0.75] (52.center) to (53.center);
		\draw [style=boundarylines, bend right=135, looseness=0.50, decoration = {markings, mark=at position -0.8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (50.center) to (53.center);
		\draw [style=boundarylines, in=90, out=0, looseness=0.50] (54.center) to (57.center);
		\draw [style=boundarylines, in=-15, out=-90, looseness=0.50] (56.center) to (55.center);
		\draw [style=boundarylines, decoration = {markings, mark=at position -0.2 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate, bend left=75, looseness=0.50] (55.center) to (54.center);
		\draw [style=line, decoration = {markings, mark=at position -0.5 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/collapsetube1.tikz <==
\begin{tikzpicture}[yshift=-.5in]{\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-1.5, 5) {};
		\node [style=none] (2) at (-3.5, -2) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (4.5, 5) {};
		\node [style=none] (6) at (2.5, -2) {};
		\node [style=none] (7) at (4.5, 1) {};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 2) {};
		\node [style=none] (10) at (3.25, 0.75) {};
		\node [style=none] (11) at (3.75, 2) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (3.75, 4.5) {};
		\node [style=none] (15) at (-2.75, -2) {};
		\node [style=none] (16) at (0.25, 0.75) {};
		\node [style=none] (17) at (0.75, 2) {};
		\node [style=none] (18) at (0.25, 0.25) {$\bar{z}$};
		\node [style=none] (19) at (0.75, 2.5) {$w$};
		\node [style=none] (20) at (3.25, 4.25) {$b$};
		\node [style=none] (21) at (-2.25, -1.75) {$a$};
		\node [style=none] (22) at (1.25, 1.25) {$\alpha$};
		\node [style=none] (23) at (-0.25, 1.5) {$\beta$};
		\node [style=none] (24) at (-2.25, 3) {$\mathcal{B}_1$};
		\node [style=none] (25) at (3, 0) {$\mathcal{B}_2$};
        \node [style=none] (26) at (0.18, 1.74) {$\times$};
		\node [style=none] (27) at (0.01, 1.03) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dashed] [bend right=90, looseness=1.25] (8.center) to (9.center);
		\draw[dashed] [bend left=90] (8.center) to (9.center);
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (5.center) to (4.center);
		\draw[dashed] (4.center) to (6.center);
		\draw[dashed] (6.center) to (7.center);
		\draw[dashed] (7.center) to (5.center);
		\draw[dashed] (0.center) to (2.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[dashed] [bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw[dashed] [bend left=90] (10.center) to (11.center);
		\draw[dashed] (8.center) to (10.center);
		\draw[dashed] (9.center) to (11.center);
		\draw[thick, decoration = {markings, mark=at position -0.30 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines, bend right=90] (13.center) to (12.center);
		\draw[thick, decoration = {markings, mark=at position -0.30 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines, bend right=90] (12.center) to (13.center);
		\draw[thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (14.center) to (11.center);
		\draw [thick] (11.center) to (12.center);
		\draw[thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (8.center) to (15.center);
		\draw[thick] (8.center) to (13.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/collapsetube2.tikz <==
\begin{tikzpicture}[yshift=-.5in]
{\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2) {};
		\node [style=none] (1) at (-0.75, 5) {};
		\node [style=none] (2) at (-2.75, -2) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (3.25, 2) {};
		\node [style=none] (5) at (5.25, 5) {};
		\node [style=none] (6) at (3.25, -2) {};
		\node [style=none] (7) at (5.25, 1) {};
		\node [style=none] (8) at (-1.75, 1.5) {};
		\node [style=none] (10) at (4.5, 1.5) {};
		\node [style=none] (11) at (4.5, 1.5) {};
		\node [style=none] (14) at (4.5, 4.5) {};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=none] (20) at (4, 4.25) {$b$};
		\node [style=none] (21) at (-1.25, -1.5) {$a$};
		\node [style=none] (24) at (-1.5, 3) {$\mathcal{B}_1$};
		\node [style=none] (25) at (3.75, 0) {$\mathcal{B}_2$};
		\node [style=none] (26) at (-1.75, 1.9) {$x$};
		\node [style=none] (27) at (4.5, 1) {$\bar{y}$};
		\node [style=none] (28) at (-1.75, 1.5) {};
		\node [style=none] (29) at (4.5, 1.5) {};
		\node [style=none] (30) at (1.25, 2) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (5.center) to (4.center);
		\draw[dashed] (4.center) to (6.center);
		\draw[dashed] (6.center) to (7.center);
		\draw[dashed] (7.center) to (5.center);
		\draw[dashed] (0.center) to (2.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[thick, decoration = {markings, mark=at position -0.5 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines] (10.center) to (8.center);
		\draw[thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (14.center) to (11.center);
		\draw[thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (8.center) to (15.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/collapsetube3.tikz <==
\begin{tikzpicture}[yshift=-.5in]{\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-1.5, 5) {};
		\node [style=none] (2) at (-3.5, -2) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=none] (5) at (4.5, 5) {};
		\node [style=none] (6) at (2.5, -2) {};
		\node [style=none] (7) at (4.5, 1) {};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 2) {};
		\node [style=none] (10) at (3.25, 0.75) {};
		\node [style=none] (11) at (3.75, 2) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (3.75, -1.75) {};
		\node [style=none] (15) at (-2.75, 4.5) {};
		\node [style=none] (16) at (0.25, 0.75) {};
		\node [style=none] (17) at (0.75, 2) {};
		\node [style=none] (18) at (0.25, 0.25) {$w$};
		\node [style=none] (19) at (0.75, 2.5) {$\bar{z}$};
		\node [style=none] (20) at (4.25, -1.75) {$b$};
		\node [style=none] (21) at (-3.25, 4.25) {$a$};
		\node [style=none] (22) at (1.25, 1.25) {$\beta$};
		\node [style=none] (23) at (-0.25, 1.5) {$\alpha$};
		\node [style=none] (24) at (-3, 0) {$\mathcal{B}_1$};
		\node [style=none] (25) at (4, 3) {$\mathcal{B}_2$};
        \node [style=none] (26) at (0.18, 1.74) {$\times$};
		\node [style=none] (27) at (0.01, 1.03) {$\times$};
        \node [style=none] (28) at (3.75, 0.75) {};
		\node [style=none] (29) at (0.75, 0.75) {};
        \node [style=none] (30) at (-2.75, 2) {};
        \node [style=none] (31) at (0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dashed] [bend right=90, looseness=1.25] (8.center) to (9.center);
		\draw[dashed] [bend left=90] (8.center) to (9.center);
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (5.center) to (4.center);
		\draw[dashed] (4.center) to (6.center);
		\draw[dashed] (6.center) to (7.center);
		\draw[dashed] (7.center) to (5.center);
		\draw[dashed] (0.center) to (2.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[dashed] [bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw[dashed] [bend left=90] (10.center) to (11.center);
		\draw[dashed] (8.center) to (10.center);
		\draw[dashed] (9.center) to (11.center);
		\draw[thick, decoration = {markings, mark=at position -0.3 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [style=boundarylines, bend right=90] (13.center) to (12.center);
		\draw[thick, decoration = {markings, mark=at position -0.3 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [style=boundarylines, bend right=90] (12.center) to (13.center);
		\draw[thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (14.center) to (28.center);
		\draw [thick] (28.center) to (29.center);
		\draw[thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (30.center) to (15.center);
		\draw[thick] (30.center) to (31.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}

==> figures/collapsetube4.tikz <==
\begin{tikzpicture}[yshift=-.5in]
{\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2) {};
		\node [style=none] (1) at (-0.75, 5) {};
		\node [style=none] (2) at (-2.75, -2) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (3.25, 2) {};
		\node [style=none] (5) at (5.25, 5) {};
		\node [style=none] (6) at (3.25, -2) {};
		\node [style=none] (7) at (5.25, 1) {};
		\node [style=none] (8) at (-1.75, 1.5) {};
		\node [style=none] (10) at (4.5, 1.5) {};
		\node [style=none] (11) at (4.5, 1.5) {};
		\node [style=none] (14) at (4.5, -1.75) {};
		\node [style=none] (15) at (-1.75, 4.5) {};
		\node [style=none] (20) at (5, -1.5) {$b$};
		\node [style=none] (21) at (-2.25, 4.25) {$a$};
        \node [style=none] (24) at (-2.3, 0) {$\mathcal{B}_1$};
		\node [style=none] (25) at (4.75, 3) {$\mathcal{B}_2$};
		\node [style=none] (26) at (-1.75, 1) {$x$};
		\node [style=none] (27) at (4.5, 1.9) {$\bar{y}$};
		\node [style=none] (28) at (-1.75, 1.5) {};
		\node [style=none] (29) at (4.5, 1.5) {};
		\node [style=none] (30) at (1.25, 2) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (5.center) to (4.center);
		\draw[dashed] (4.center) to (6.center);
		\draw[dashed] (6.center) to (7.center);
		\draw[dashed] (7.center) to (5.center);
		\draw[dashed] (0.center) to (2.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[thick, decoration = {markings, mark=at position -0.5 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines] (10.center) to (8.center);
		\draw[thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (14.center) to (11.center);
		\draw[thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (8.center) to (15.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}

==> figures/collapsetubeproof1.tikz <==
\begin{tikzpicture}[scale=.9]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-8.5, -0.5) {};
		\node [style=none] (21) at (-8, 0.5) {};
		\node [style=none] (22) at (-2.5, -0.5) {};
		\node [style=none] (23) at (-2, 0.5) {};
		\node [style=none] (24) at (-5, 0.5) {};
		\node [style=none] (25) at (-5.5, -0.5) {};
		\node [style=none] (28) at (-5.5, -0.5) {};
		\node [style=none] (29) at (-5, 0.5) {};
		\node [style=none] (30) at (-5.25, 3.5) {};
		\node [style=none] (31) at (-5.25, -3.5) {};
		\node [style=none] (32) at (-1.75, 0) {};
		\node [style=none] (33) at (-8.75, 0) {};
		\node [style=none] (34) at (-4, 3.25) {};
		\node [style=none] (35) at (-6.5, -3.25) {};
		\node [style=none] (36) at (-4, 3.25) {};
		\node [style=none] (37) at (-6.5, -3.25) {};
		\node [style=none] (38) at (-5, 1) {$w$};
		\node [style=none] (39) at (-5.5, -1) {$\bar{z}$};
		\node [style=none] (40) at (-6.5, -3.75) {$z'$};
		\node [style=none] (41) at (-4, 3.75) {$\bar{w}'$};
		\node [style=none] (42) at (-5.75, 1.75) {$\beta'$};
		\node [style=none] (43) at (-5.25, -2.25) {$\alpha'$};
		\node [style=none] (44) at (-6, 0) {$\beta$};
		\node [style=none] (45) at (-4.5, 0) {$\alpha$};
		\node [style=none] (46) at (-2.5, 1.25) {$b$};
		\node [style=none] (47) at (-7.75, -1.5) {$a$};
		\node [style=none] (48) at (-7.25, 2) {$\mathcal{B}_1$};
		\node [style=none] (49) at (-3.25, -2) {$\mathcal{B}_2$};
        \node [style=none] (50) at (-4.5, 3.25) {$\times$};
		\node [style=none] (51) at (-7, -2.75) {$\times$};
        \node [style=none] (52) at (-5.4, 0.3) {$\times$};
		\node [style=none] (53) at (-5.6, -0.3) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 \draw[thick, decoration = {markings, mark=at position -0.3 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines, bend left=90, looseness=0.75] (34.center) to (35.center);
 \draw[draw=white,fill=white] (-4,-.3) rectangle ++(0.6,0.6);
 \draw[thick, preaction={draw=white,line width=6pt}] (23.center) to (24.center);
 \draw[dashed,preaction={draw=white,line width=6pt}] (20.center) to (22.center);
		\draw[dashed] [bend right=90, looseness=1.25] (20.center) to (21.center);
		\draw[dashed] [bend left=90] (20.center) to (21.center);
		\draw[dashed] [bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw[dashed] [bend left=90] (22.center) to (23.center);
		\draw[dashed] (21.center) to (23.center);
		\draw[thick, decoration = {markings, mark=at position -0.3 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines, bend right=90] (25.center) to (24.center);
		\draw[thick, decoration = {markings, mark=at position -0.3 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines, bend right=90] (24.center) to (25.center);
		\draw[thick] (20.center) to (25.center);
		\draw[dashed] [bend right=45] (31.center) to (32.center);
		\draw[dashed] [bend right=315] (31.center) to (33.center);
		\draw[dashed] [bend left=45] (33.center) to (30.center);
		\draw[dashed] [bend left=45] (30.center) to (32.center);
		\draw[thick, preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines, bend right=270, looseness=0.75] (35.center) to (34.center);
		\draw[thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [bend left, looseness=0.75]  (34.center) to (23.center);
		\draw[thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [bend right, looseness=0.75] (20.center) to (37);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/encirclinglocalop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=junction] (0) at (0, 0) {};
  \draw[thick, fill=black] (0,0) circle (4pt);
		\node [style=none] (1) at (0.75, 0.5) {$\mathcal{O}(x)$};
		\node [style=none] (2) at (-2.25, 1) {$c$};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=junction] (9) at (5, 0) {};
  \draw[thick, fill=black] (5,0) circle (4pt);
		\node [style=none] (10) at (5.75, 0.5) {$\mathcal{O}'(x)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick] [style=line, bend right=45] (4.center) to (5.center);
		\draw[thick] [style=line, bend right=45] (5.center) to (3.center);
		\draw[thick,decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=line, bend right=45] (3.center) to (6.center);
		\draw[thick] [style=line, bend right=45] (6.center) to (4.center);
		\draw[->] [style=line] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalizedforgetful.tikz <==
\begin{tikzpicture}[yshift=-2cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (-3, 6) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (4) at (-1.5, 5.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (2, 5.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (10) at (-4.25, -1) {$\mathcal{B}_{\mathrm{reg},1}$};
		\node [style=none] (11) at (-2, 2.5) {$\gamma$};
		\node [style=none] (12) at (0, 2.5) {$\mathcal{I}$};
		\node [style=none] (13) at (5, 3) {};
		\node [style=none] (14) at (7, 6) {};
		\node [style=none] (15) at (5, -1) {};
		\node [style=none] (16) at (7, 2) {};
		\node [style=none] (17) at (6, 5.5) {};
		\node [style=none] (18) at (6, -0.5) {};
		\node [style=none] (19) at (12, 5.5) {};
		\node [style=none] (20) at (12, -0.5) {};
		\node [style=none] (23) at (5.75, -1) {$\mathcal{B}_{\mathrm{reg},1}$};
		\node [style=none] (24) at (7, 0.25) {$F_{\mathcal{I}}(\gamma)$};
		\node [style=none] (25) at (9, 2.5) {$\mathcal{I}$};
		\node [style=none] (26) at (3.5, 2.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
   \draw[color=white,fill=red!40,opacity=.3] (5.center) -- (4.center) -- (6.center) -- (7.center) -- cycle;
   \draw[color=white,fill=red!40,opacity=.3] (18.center) -- (17.center) -- (19.center) -- (20.center) -- cycle;
   
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (0.center) to (2.center);
		\draw[dashed] (2.center) to (3.center);
		\draw [style=bulklines] (5.center) to (4.center);
		% \draw [style=boundarylines] (4.center) to (6.center);
		% \draw [style=boundarylines](5.center) to (7.center);

		\draw[->] (8.center) to (9.center);
		\draw[dashed] (13.center) to (14.center);
		\draw[dashed] (14.center) to (16.center);
		\draw[dashed] (13.center) to (15.center);
		\draw[dashed] (15.center) to (16.center);
		\draw [style=boundarylines] (18.center) to (17.center);
		% \draw [style=boundarylines] (17.center) to (19.center);
		% \draw [style=boundarylines] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/halfishibashistate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, -2.75) {$y$};
		\node [style=none] (5) at (-0.5, 0) {$\mu$};
		\node [style=none] (6) at (-2.5, 2.5) {$\widetilde{B}$};
		\node [style=none] (7) at (1, 0.5) {$\mathcal{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 \draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [style=bulklines] (2) to (3.center);
		\draw [preaction={draw=white,line width=6pt}, teal, thick, bend right=90, looseness=0.50, decoration = {markings, mark=at position -0.25 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (0.center) to (1.center);
		\draw [teal, thick, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [dashed, bend left=45, looseness=0.50] (2) to (0.center);
		\draw [dashed, bend right=45, looseness=0.50] (2) to (1.center);
		
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/halfishibashistate_bra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 3.65) {$\bar{y}$};
		\node [style=none] (5) at (-0.5, 1) {$\mu$};
		\node [style=none] (6) at (-2.8, -1.5) {$\widetilde{B}$};
		\node [style=none] (7) at (1, 0.5) {$\mathcal{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [teal, thick, bend right=90, looseness=0.50, decoration = {markings, mark=at position -0.25 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (0.center) to (1.center);
		\draw [teal, thick, bend left=90,     looseness=0.50] (0.center) to (1.center);
    \draw[preaction={draw=white,line width=6pt}, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines] (2) to (3.center);
		\draw [dashed, bend right=45, looseness=0.50] (2) to (0.center);
		\draw [dashed, bend left=45, looseness=0.50] (2) to (1.center);
		
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/halflinkid1lhs.tikz <==
\begin{tikzpicture}
{\small
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (0, -2.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (1, 1) {$\mu$};
		\node [style=none] (9) at (-0.4, 1) {$\bar{x}$};
		\node [style=none] (10) at (-0.4, -1) {$y$};
		\node [style=none] (11) at (-1.5, 0.5) {$\alpha$};
		\node [style=none] (12) at (0.5, 1.75) {$a$};
		\node [style=none] (13) at (0.5, -1.75) {$b$};
        \node [style=none] (14) at (-1.5, 2) {$\mathcal{B}_1$};
        \node [style=none] (15) at (-1.5, -2) {$\mathcal{B}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, blue, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (0.center);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (7) to (5.center);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (4.center) to (6);
        %\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] (4.center) to (6);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (4.center) to (6.center);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (7.center) to (5.center);
		\draw[thick, preaction={draw=white,line width=6pt},decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend left=75, looseness=1.50] (6.center) to (7.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/halflinkid1lhs_tilde.tikz <==
\begin{tikzpicture}
{\small
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (0, -2.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (1, 1) {$\mu$};
		\node [style=none] (9) at (-0.4, 1) {$x$};
		\node [style=none] (10) at (-0.4, -1) {$\bar{y}$};
		\node [style=none] (11) at (-1.5, 0.5) {$\alpha$};
		\node [style=none] (12) at (0.5, 1.75) {$a$};
		\node [style=none] (13) at (0.5, -1.75) {$b$};
        \node [style=none] (14) at (-1.5, 2) {$\mathcal{B}_1$};
        \node [style=none] (15) at (-1.5, -2) {$\mathcal{B}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, blue, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (0.center);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (7) to (5.center);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (4.center) to (6);
        %\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] (4.center) to (6);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (4.center) to (6.center);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (7.center) to (5.center);
		\draw[thick, preaction={draw=white,line width=6pt},decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [style=bulklines, bend left=75, looseness=1.50] (6.center) to (7.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}

==> figures/halflinkid1rhs.tikz <==
\begin{tikzpicture}
{\small
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (0, -2.25) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, -0.6) {$\beta$};
		\node [style=none] (7) at (-1, 0.5) {$\bar{w}$};
		\node [style=none] (8) at (1, -0.5) {$z$};
		\node [style=none] (9) at (-1.75, -0.5) {$\alpha$};
		\node [style=none] (10) at (1.2, 1.25) {$a$};
		\node [style=none] (11) at (-1.2, -1.25) {$b$};
		\node [style=none] (12) at (1.75, -0.5) {$\alpha$};
  \node [style=none] (13) at (1.5, -2) {$\mathcal{B}_2$};
  \node [style=none] (14) at (-1.5, 2) {$\mathcal{B}_1$};
  \node [style=none] (15) at (0.7, 0) {$\times$};
		\node [style=none] (16) at (-0.7, 0) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, blue, decoration = {markings,mark=at position -.85 with {\arrow[scale=1.5]{stealth}},mark=at position -.07 with {\arrow[scale=1.5]{stealth}}, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (0.center);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (5) to (3.center);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (5) to (3.center);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate]  (2) to (4);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (4) to (2.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/halflinkid1rhs_tilde.tikz <==
\begin{tikzpicture}
{\small
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (0, -2.25) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, -0.6) {$\beta$};
		\node [style=none] (7) at (-1.2, -0.5) {$\bar{z}$};
		\node [style=none] (8) at (1.2, 0.5) {$w$};
		\node [style=none] (9) at (-1.75, -0.5) {$\alpha$};
		\node [style=none] (10) at (-1.2, 1.25) {$a$};
		\node [style=none] (11) at (1.1, -1.25) {$b$};
		\node [style=none] (12) at (1.75, -0.5) {$\alpha$};
  \node [style=none] (13) at (1.5, -2) {$\mathcal{B}_2$};
  \node [style=none] (14) at (-1.5, 2) {$\mathcal{B}_1$};
  \node [style=none] (15) at (0.7, 0) {$\times$};
		\node [style=none] (16) at (-0.7, 0) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, blue, decoration = {markings,mark=at position -.85 with {\arrow[scale=1.5]{stealth}},mark=at position -.07 with {\arrow[scale=1.5]{stealth}}, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (0.center);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (5) to (3.center);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (4) to (3.center);
        \draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate]  (2) to (5);
		%\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (4) to (2.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}

==> figures/halflinkid2lhs.tikz <==
\begin{tikzpicture}[scale=.9,yshift=-.5in]
{\small
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (4, 5) {};
		\node [style=none] (4) at (0, 5) {};
		\node [style=junction] (5) at (0, 2) {};
		\node [style=junction] (6) at (-2.05, 0) {};
		\node [style=none] (7) at (-2.5, 0) {$w$};
		\node [style=junction] (8) at (0, 0) {};
		\node [style=none] (9) at (0, -0.5) {$y$};
		\node [style=none] (10) at (0, 1.5) {$z$};
		\node [style=none] (11) at (-0.5, 3.5) {$a$};
		\node [style=none] (12) at (2.75, 2.75) {$\mu$};
		\node [style=none] (13) at (2.5, 0) {$\beta$};
		\node [style=none] (14) at (-1.75, 2) {$\alpha$};
		\node [style=none] (15) at (1, 0) {$\mathcal{B}_2$};
		\node [style=none] (16) at (-2.75, 3.25) {$\mathcal{B}_1$};
  \node [style=none] (17) at (-.75, .6) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines, bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw[decoration = {markings, mark=at position -0.7 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw[preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.6 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=bulklines] (3.center) to (2.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (2.center) to (6);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (4.center) to (5);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/halflinkinglemma1.tikz <==
\begin{tikzpicture}[scale=.8]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (13) at (-1.75, -1) {};
		% \node [style=junction] (14) at (-1.75, 1) {};
		% \node [style=junction] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-4, 0) {};
		\node [style=none] (17) at (0, 0) {};
		% \node [style=none] (18) at (-2.5, 0) {$\beta$};
		% \node [style=none] (19) at (-3, -1) {$a$};
		% \node [style=none] (20) at (-1, 0) {$b$};
		\node [style=none] (21) at (2.5, 0) {$\alpha$};
		\node [style=none] (22) at (-2, 2.25) {$\mu$};
		\node [style=none] (23) at (-4, -0.5) {$\bar{x}$};
		\node [style=none] (24) at (0, -0.5) {$y$};
		% \node [style=none] (25) at (-1.25, -1) {$z$};
		% \node [style=none] (26) at (-2.25, 1) {$w$};
		\node [style=none] (27) at (1, 0) {$\mathcal{B}_2$};
		\node [style=none] (28) at (1, 2.75) {$\mathcal{B}_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundarylines, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw[decoration = {markings, mark=at position 0 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines, bend left=270, looseness=1.75] (1.center) to (0.center);
		% \draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (3.center) to (13.center);
	
		\draw[preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend left=75, looseness=1.50] (3.center) to (2.center);
  % \draw[decoration = {markings, mark=at position -0.4 with {\arrow[scale=1]{stealth}}}, postaction=decorate] [style=boundarylines] (2.center) to (11.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}

==> figures/halflinkinglemma2.tikz <==
\begin{tikzpicture}[scale=.8]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 3) {};
		\node [style=none] (8) at (0.75, 3) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (11) at (0, 3.5) {$a$};
		\node [style=none] (12) at (0, 0.25) {$b$};
		\node [style=none] (13) at (2.5, 0) {$\alpha$};
		\node [style=none] (14) at (-0.5, 1.5) {$\mu$};
		\node [style=none] (15) at (-0.75, 3.5) {$\bar{x}$};
		\node [style=none] (16) at (-0.75, 0.225) {$y$};
		\node [style=none] (19) at (0, -1) {$\mathcal{B}_2$};
		\node [style=none] (20) at (-2, 2) {$\mathcal{B}_1$};
		\node [style=none] (21) at (-0.75, 0.75) {};
		\node [style=none] (22) at (-0.75, 3) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (24) at (-0.75, 3) {};
		\node [style=none] (25) at (2.25, 2) {$\mu'$};
		\node [style=none] (26) at (0.75, 0.25) {$\bar{y}'$};
		\node [style=none] (27) at (0.75, 3.55) {$x'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, style=boundarylines, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw[thick, decoration = {markings, mark=at position 0 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines, bend left=270, looseness=1.75] (1.center) to (0.center);
		\draw[thick, preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend right=75, looseness=1.50] (2.center) to (3.center);
		\draw[thick, preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend left=75, looseness=1.50] (22.center) to (21.center);
		\draw[thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate]  (3.center) to (22.center);
		\draw[thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (21.center) to (2.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/halflinkinglemma3.tikz <==
\begin{tikzpicture}[scale=.8]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 3.5) {};
		\node [style=none] (4) at (0.75, 3.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, 4) {$a$};
		\node [style=none] (7) at (0, 0) {$b$};
		\node [style=none] (8) at (2.5, 0) {$\alpha$};
		\node [style=none] (9) at (-1, 3) {$\mu$};
		\node [style=none] (10) at (-0.75, 4) {$\bar{x}$};
		\node [style=none] (11) at (-0.75, 0) {$y$};
		\node [style=none] (12) at (0, -1) {$\mathcal{B}_2$};
		\node [style=none] (13) at (-2, 2) {$\mathcal{B}_1$};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.75, 3.5) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (-0.75, 3.5) {};
		\node [style=none] (18) at (1, 3) {$\mu'$};
		\node [style=none] (19) at (0.75, 0) {$\bar{y}'$};
		\node [style=none] (20) at (0.75, 4) {$x'$};
		\node [style=none] (21) at (0, 2.75) {};
		\node [style=none] (22) at (0, 1.25) {};
		\node [style=none] (23) at (0.5, 1.7) {$\rho$};
		\node [style=none] (24) at (-1, 1) {$\mu$};
		\node [style=none] (25) at (1, 1) {$\mu'$};
		\node [style=none] (26) at (-0.5, 1.5) {$i$};
		\node [style=none] (27) at (-0.5, 2.5) {$\bar{\imath}$};
        \node [style=none] (28) at (0, 1.5) {$\times$};
		\node [style=none] (29) at (0, 2.5) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundarylines, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw[decoration = {markings, mark=at position 0 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines, bend left=270, looseness=1.75] (1.center) to (0.center);
		\draw[thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (3.center) to (15.center) ;
		\draw[thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (14.center) to (2.center);
		\draw[decoration = {markings, mark=at position -.4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend right=15] (22.center) to (16.center);
		\draw[decoration = {markings, mark=at position -.4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend right=15] (5.center) to (22.center);
		\draw[decoration = {markings, mark=at position -.4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend right=15] (17.center) to (21.center);
		\draw[decoration = {markings, mark=at position -.4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend right=15] (21.center) to (4.center);
		\draw[preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend right=15] (22.center) to (21.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/halflinkinglemma4.tikz <==
\begin{tikzpicture}[scale=.8,yshift=-.2in]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 3.5) {};
		\node [style=none] (4) at (0.75, 3.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, 4) {$a$};
		\node [style=none] (7) at (0, 0) {$b$};
		\node [style=none] (8) at (2.5, 0) {$\alpha$};
		\node [style=none] (9) at (0, 2.5) {$\mu$};
		\node [style=none] (10) at (-0.75, 4) {$\bar{x}$};
		\node [style=none] (11) at (-0.75, 0) {$y$};
		\node [style=none] (12) at (0, -1) {$\mathcal{B}_2$};
		\node [style=none] (13) at (-2, 2) {$\mathcal{B}_1$};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.75, 3.5) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (-0.75, 3.5) {};
		\node [style=none] (19) at (0.75, 0) {$\bar{y}'$};
		\node [style=none] (20) at (0.75, 4) {$x'$};
		\node [style=none] (24) at (0, 1.5) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundarylines, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=boundarylines, bend left=270, looseness=1.75][decoration = {markings, mark=at position 0 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines, bend left=270, looseness=1.75] (1.center) to (0.center);
		\draw[thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (3.center) to (15.center);
		\draw[thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (14.center) to (2.center);
		\draw[decoration = {markings, mark=at position -.4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend left=300, looseness=1.25] (5) to (16);
		\draw[decoration = {markings, mark=at position -.4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend right=60, looseness=1.25] (17) to (4);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/interfacefusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3.5) {};
		\node [style=none] (1) at (-2, 5.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-2, 2.5) {};
		\node [style=none] (8) at (4, 3.5) {};
		\node [style=none] (9) at (6, 5.5) {};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=none] (11) at (6, 2.5) {};
		\node [style=none] (12) at (7, 3.5) {};
		\node [style=none] (13) at (9, 5.5) {};
		\node [style=none] (14) at (7, 0.5) {};
		\node [style=none] (15) at (9, 2.5) {};
		\node [style=none] (16) at (-4, -3.25) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=none] (18) at (-4, -6.25) {};
		\node [style=none] (19) at (-2, -4.25) {};
		\node [style=none] (24) at (4, -3.25) {};
		\node [style=none] (25) at (6, -1.25) {};
		\node [style=none] (26) at (4, -6.25) {};
		\node [style=none] (27) at (6, -4.25) {};
		\node [style=none] (28) at (7, -3.25) {};
		\node [style=none] (29) at (9, -1.25) {};
		\node [style=none] (30) at (7, -6.25) {};
		\node [style=none] (31) at (9, -4.25) {};
		\node [style=none] (32) at (-4, 2.5) {};
		\node [style=none] (33) at (-4, 1.5) {};
		\node [style=none] (34) at (-2, 4.5) {};
		\node [style=none] (35) at (-2, 3.5) {};
		\node [style=none] (36) at (-4, -4.75) {};
		\node [style=none] (38) at (-2, -2.75) {};
		\node [style=none] (39) at (4, 2.5) {};
		\node [style=none] (40) at (4, 1.5) {};
		\node [style=none] (41) at (7, 2.5) {};
		\node [style=none] (42) at (7, 1.5) {};
		\node [style=none] (43) at (6, 4.5) {};
		\node [style=none] (44) at (6, 3.5) {};
		\node [style=none] (45) at (9, 4.5) {};
		\node [style=none] (46) at (9, 3.5) {};
		\node [style=none] (47) at (4, -4.75) {};
		\node [style=none] (48) at (6, -2.75) {};
		\node [style=none] (49) at (7, -4.75) {};
		\node [style=none] (50) at (9, -2.75) {};
		\node [style=none] (53) at (-1.5, 4.75) {$I$};
		\node [style=none] (54) at (-1.5, 3.75) {$I'$};
		\node [style=none] (55) at (-0.75, -2.5) {$I\circ I'$};
		\node [style=none] (56) at (5.75, -4.75) {$\mathcal{I}\boxtimes_{\mathcal{C}_2}\mathcal{I}'$};
		\node [style=none] (57) at (5.75, 1.75) {$\mathcal{I}'$};
		\node [style=none] (58) at (6.25, 2.5) {$\mathcal{I}$};
		\node [style=none] (59) at (-3, 0.5) {};
		\node [style=none] (60) at (-3, -1.5) {};
		\node [style=none] (61) at (6.5, 0.5) {};
		\node [style=none] (62) at (6.5, -1.5) {};
		\node [style=none] (63) at (-1.9, -0.5) {fusion};
		\node [style=none] (64) at (7.6, -0.5) {fusion};
		\node [style=none] (65) at (-4.5, 1) {$Q_3$};
		\node [style=none] (66) at (-4.5, 2) {$Q_2$};
		\node [style=none] (67) at (-4.5, 3) {$Q_1$};
		\node [style=none] (68) at (-4.5, -5.5) {$Q_3$};
		\node [style=none] (69) at (-4.5, -4) {$Q_1$};
		\node [style=none] (70) at (-1, 2.5) {};
		\node [style=none] (71) at (3.5, 2.5) {};
		\node [style=none] (72) at (-1, -4) {};
		\node [style=none] (73) at (3.5, -4) {};
		\node [style=none] (74) at (1.25, 3) {SymTFT};
		\node [style=none] (75) at (1.25, -3.5) {SymTFT};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 \fill [fill=red!40,opacity=.3] (39.center)  -- (43.center) --  (45.center) -- (41.center) -- cycle;
  \fill [fill=red!40,opacity=.3] (40.center)  -- (44.center) --  (46.center) -- (42.center) -- cycle;
  \fill [fill=red!40,opacity=.3] (47.center)  -- (48.center) --  (50.center) -- (49.center) -- cycle;
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[dashed] (2.center) to (0.center);
		\draw[dashed] (8.center) to (9.center);
		\draw[dashed] (9.center) to (11.center);
		\draw[dashed] (11.center) to (10.center);
		\draw[dashed] (10.center) to (8.center);
		\draw[dashed] (12.center) to (13.center);
		\draw[dashed] (13.center) to (15.center);
		\draw[dashed] (15.center) to (14.center);
		\draw[dashed] (14.center) to (12.center);
		\draw[dashed] (16.center) to (17.center);
		\draw[dashed] (17.center) to (19.center);
		\draw[dashed] (19.center) to (18.center);
		\draw[dashed] (18.center) to (16.center);
		\draw[dashed] (24.center) to (25.center);
		\draw[dashed] (25.center) to (27.center);
		\draw[dashed] (27.center) to (26.center);
		\draw[dashed] (26.center) to (24.center);
		\draw[dashed] (28.center) to (29.center);
		\draw[dashed] (29.center) to (31.center);
		\draw[dashed] (31.center) to (30.center);
		\draw[dashed] (30.center) to (28.center);
		\draw [style=boundarylines] (32.center) to (34.center);
		\draw [style=boundarylines] (33.center) to (35.center);
		\draw [style=boundarylines] (36.center) to (38.center);
		\draw [style=boundarylines] (39.center) to (43.center);
		\draw [style=boundarylines] (40.center) to (44.center);
		\draw [thick, teal] (41.center) to (45.center);
		\draw [thick, teal] (42.center) to (46.center);
		\draw [style=boundarylines] (47.center) to (48.center);
		\draw [thick, teal] (49.center) to (50.center);
		\draw [->,thick] (59.center) to (60.center);
		\draw [->,thick] (61.center) to (62.center);
		\draw [->,thick] (70.center) to (71.center);
		\draw [->,thick] (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/junctionlasso.tikz <==
\begin{tikzpicture}[scale=.9]
{\small
{
	\begin{pgfonlayer}{nodelayer}
 \draw[thick, fill=black] (0,0) circle (4pt);
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-4, 4) {};
		\node [style=none] (4) at (-4, -4) {};
		\node [style=none] (7) at (4, 4) {};
		\node [style=none] (10) at (-2.5, 2.5) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (4, -4) {};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (-2.5, -2.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, -2.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (2.5, 2.5) {};
		\node [style=none] (19) at (-4, -3) {$J_3$};
  \node [style=none] (47) at (-4,0) {$\vdots$};
		\node [style=none] (20) at (-3, 4) {$J_n$};
		\node [style=none] (21) at (4, 3) {$J_1$};
		\node [style=none] (22) at (3, -4) {$J_2$};
		\node [style=none] (23) at (0, 4) {$Q_1$};
		\node [style=none] (25) at (4, 0) {$Q_2$};
		\node [style=none] (26) at (0, -4) {$Q_3$};
		\node [style=none] (27) at (0, 3) {$c_1$};
		\node [style=none] (28) at (3, 0) {$c_2$};
		\node [style=none] (29) at (0, -3) {$c_3$};
		\node [style=none] (30) at (-1.5, 1) {$y_n$};
		\node [style=none] (31) at (-2.5, 3) {$\bar z_n$};
		\node [style=none] (32) at (1, 1.5) {$y_1$};
		\node [style=none] (33) at (3, 2.25) {$\bar z_1$};
		\node [style=none] (34) at (1.75, -1) {$y_2$};
		\node [style=none] (35) at (2.5, -3.25) {$\bar z_2$};
		\node [style=none] (36) at (-3.25, -2.5) {$\bar z_3$};
		\node [style=none] (37) at (-1, -1.75) {$y_3$};
		\node [style=none] (38) at (0, -0.5) {$\mathcal{O}$};
		\node [style=none] (39) at (-1.5, 2.5) {$K_n$};
		\node [style=none] (40) at (2.5, 1.5) {$K_1$};
		\node [style=none] (41) at (1.75, -2.5) {$K_2$};
		\node [style=none] (42) at (-2.5, -1.75) {$K_3$};
		\node [style=none] (43) at (1, 0.25) {$I_1$};
		\node [style=none] (44) at (0.5, -1.25) {$I_2$};
		\node [style=none] (45) at (-1.25, -0.5) {$I_3$};
		\node [style=none] (46) at (-0.5, 1.25) {$I_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[decoration = {markings, mark=at position -.5 with {\arrow[scale=1.5]{stealth}}, mark=at position -.2 with {\arrow[scale=1.5]{stealth}}, mark=at position -.8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick,blue] (0.center) to (1.center);
		\draw[decoration = {markings, mark=at position -.5 with {\arrow[scale=1.5]{stealth}}, mark=at position -.2 with {\arrow[scale=1.5]{stealth}}, mark=at position -.8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate][thick,blue] (0.center) to (7.center);
		\draw[decoration = {markings, mark=at position -.5 with {\arrow[scale=1.5]{stealth}}, mark=at position -.2 with {\arrow[scale=1.5]{stealth}}, mark=at position -.8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate][thick,blue] (0.center) to (4.center);
		\draw[decoration = {markings, mark=at position -.5 with {\arrow[scale=1.5]{stealth}}, mark=at position -.2 with {\arrow[scale=1.5]{stealth}}, mark=at position -.8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate][thick,blue] (0.center) to (12.center);
		\draw[decoration = {markings, mark=at position -0.5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, bend right=330] (11.center) to (18.center);
		\draw[decoration = {markings, mark=at position -0.5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, bend left] (13.center) to (10.center);
		\draw[decoration = {markings, mark=at position -0.5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, bend left] (15.center) to (14.center);
		\draw[decoration = {markings, mark=at position -0.5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, bend left] (17.center) to (16.center);
	\end{pgfonlayer}
 }
 }
\end{tikzpicture}


==> figures/junctionlassointro.tikz <==
\begin{tikzpicture}[scale=.9]
{
	\begin{pgfonlayer}{nodelayer}
 \draw[thick, fill=black] (0,0) circle (4pt);
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-4, 4) {};
		\node [style=none] (4) at (-4, -4) {};
		\node [style=none] (7) at (4, 4) {};
		\node [style=none] (10) at (-2.5, 2.5) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (4, -4) {};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (-2.5, -2.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, -2.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (2.5, 2.5) {};
		% \node [style=none] (19) at (-4, -3) {$J_3$};
  \node [style=none] (47) at (-4,0) {$\vdots$};
		% \node [style=none] (20) at (-3, 4) {$J_n$};
		% \node [style=none] (21) at (4, 3) {$J_1$};
		% \node [style=none] (22) at (3, -4) {$J_2$};
		\node [style=none] (23) at (0, 4) {$Q_1$};
		\node [style=none] (25) at (4, 0) {$Q_2$};
		\node [style=none] (26) at (0, -4) {$Q_3$};
		\node [style=none] (27) at (0, 3) {$c_1$};
		\node [style=none] (28) at (3, 0) {$c_2$};
		\node [style=none] (29) at (0, -3) {$c_3$};
		% \node [style=none] (30) at (-1.5, 1) {$y_n$};
		% \node [style=none] (31) at (-2.5, 3) {$z_n$};
		% \node [style=none] (32) at (1, 1.5) {$y_1$};
		% \node [style=none] (33) at (3, 2.25) {$z_1$};
		% \node [style=none] (34) at (1.75, -1) {$y_2$};
		% \node [style=none] (35) at (2.5, -3.25) {$z_2$};
		% \node [style=none] (36) at (-3.25, -2.5) {$z_3$};
		% \node [style=none] (37) at (-1, -1.75) {$y_3$};
		\node [style=none] (38) at (1.2, 0) {$\mathcal{O}(x)$};
		% \node [style=none] (39) at (-1.5, 2.5) {$K_n$};
		% \node [style=none] (40) at (2.5, 1.5) {$K_1$};
		% \node [style=none] (41) at (1.75, -2.5) {$K_2$};
		% \node [style=none] (42) at (-2.5, -1.75) {$K_3$};
		% \node [style=none] (43) at (1, 0.25) {$I_1$};
		% \node [style=none] (44) at (0.5, -1.25) {$I_2$};
		% \node [style=none] (45) at (-1.25, -0.5) {$I_3$};
		% \node [style=none] (46) at (-0.5, 1.25) {$I_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[decoration = {markings, mark=at position -.5 with {\arrow[scale=1.5]{stealth}}, mark=at position -.2 with {\arrow[scale=1.5]{stealth}}, mark=at position -.8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick,blue] (0.center) to (1.center);
		\draw[decoration = {markings, mark=at position -.5 with {\arrow[scale=1.5]{stealth}}, mark=at position -.2 with {\arrow[scale=1.5]{stealth}}, mark=at position -.8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate][thick,blue] (0.center) to (7.center);
		\draw[decoration = {markings, mark=at position -.5 with {\arrow[scale=1.5]{stealth}}, mark=at position -.2 with {\arrow[scale=1.5]{stealth}}, mark=at position -.8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate][thick,blue] (0.center) to (4.center);
		\draw[decoration = {markings, mark=at position -.5 with {\arrow[scale=1.5]{stealth}}, mark=at position -.2 with {\arrow[scale=1.5]{stealth}}, mark=at position -.8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate][thick,blue] (0.center) to (12.center);
		\draw[decoration = {markings, mark=at position -.5 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick, bend right=330] (11.center) to (18.center);
		\draw[decoration = {markings, mark=at position -.5 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick, bend left] (13.center) to (10.center);
		\draw[decoration = {markings, mark=at position -.5 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick, bend left] (15.center) to (14.center);
		\draw[decoration = {markings, mark=at position -.5 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick, bend left] (17.center) to (16.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}

==> figures/junctionsymTFT.tikz <==
\begin{tikzpicture}[scale=1]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {};
		\node [style=none] (1) at (-1, 6) {};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (3, 4) {};
		\node [style=none] (5) at (7, 6) {};
		\node [style=none] (6) at (3, -2) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=junction] (8) at (5, 2) {};
		\node [style=junction] (9) at (-3, 2) {};
		\node [style=none] (10) at (5, 5) {};
		\node [style=none] (11) at (-3, 5) {};
		\node [style=none] (12) at (-2.75, 0.25) {$\mathcal{B}_{\mathrm{reg}, 1}$};
		\node [style=none] (13) at (-4.25, 2.75) {$\mathcal{B}_{\mathrm{reg}, 2}$};
		\node [style=none] (14) at (-2, 3.75) {$\mathcal{B}_{\mathrm{reg}, 3}$};
		\node [style=none] (15) at (5.25, 0.25) {$\widetilde{Q}_1$};
		\node [style=none] (16) at (3.75, 3) {$\widetilde{Q}_2$};
		\node [style=none] (17) at (6, 3.75) {$\widetilde{Q}_3$};
		\node [style=none] (18) at (5.5, 2.25) {$\widetilde{\mathcal{O}}$};
		\node [style=none] (19) at (-2.5, 2.5) {$x$};
		\node [style=none] (20) at (1, 1.5) {$\gamma$};
		\node [style=none] (21) at (-3.5, 4) {$\underline{I}_2$};
		\node [style=none] at (.4,4) {$\mathcal{I}_2$};
		\node [style=none] (22) at (-4, -0.75) {$\underline{I}_1$};
		\node [style=none] at (0,-0.75) {$\mathcal{I}_1$};
		\node [style=none] (23) at (-1.65, 1.25) {$\underline{I}_3$};
		\node [style=none] at (-1.65+4,1.15) {$\mathcal{I}_3$};
		\node [style=none] (24) at (4.5, 4) {$\widetilde{I}_2$};
		\node [style=none] (25) at (6.35, 1.25) {$\widetilde{I}_3$};
		\node [style=none] (26) at (4, -0.75) {$\widetilde{I}_1$};
		\node [style=none] (27) at (-12, 4) {};
		\node [style=none] (28) at (-8, 6) {};
		\node [style=none] (29) at (-12, -2) {};
		\node [style=none] (30) at (-8, 0) {};
		\node [style=junction] (31) at (-10, 2) {};
		\node [style=none] (32) at (-10, 5) {};
		\node [style=none] (33) at (-9.75, 0.25) {$Q_1$};
		\node [style=none] (34) at (-11.25, 2.75) {$Q_2$};
		\node [style=none] (35) at (-9, 3.75) {$Q_3$};
		\node [style=none] (36) at (-9.5, 2.5) {$\mathcal{O}$};
		\node [style=none] (37) at (-10.5, 4) {$I_2$};
		\node [style=none] (38) at (-11, -0.75) {$I_1$};
		\node [style=none] (39) at (-8.7, 1.25) {$I_3$};
		\node [style=none] (40) at (-6.5, 2) {$\leftrightharpoons$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw[fill=red!20] (0,1.5)  -- (2,1.5)  -- (3,2.5) -- (1,2.5) -- cycle;
		\draw[color=white,fill=red!40,opacity=.3] (8.center) -- (9.center) --(11.center) -- (10.center) -- cycle;
		\draw[color=white,fill=red!40,opacity=.3] (8.center) -- (9.center) --(3.center) -- (7.center) -- cycle;
		\draw[color=white,fill=red!40,opacity=.3] (8.center) -- (9.center) --(2.center) -- (6.center) -- cycle;
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[dashed] (2.center) to (0.center);
		\draw[dashed] (4.center) to (5.center);
		\draw[dashed] (5.center) to (7.center);
		\draw[dashed] (7.center) to (6.center);
		\draw[dashed] (4.center) to (6.center);
		\draw [style=bulklines] (8) to (9);
		\draw [style=boundarylines] (9) to (11.center);
		\draw [style=boundarylines] (9) to (2.center);
		\draw [style=boundarylines] (9) to (3.center);
		\draw [teal, thick] (8) to (10.center);
		\draw [teal, thick] (8) to (6.center);
		\draw [teal, thick] (8) to (7.center);
		\draw[dashed] (27.center) to (28.center);
		\draw[dashed] (28.center) to (30.center);
		\draw[dashed] (30.center) to (29.center);
		\draw[dashed] (29.center) to (27.center);
		\draw [blue, thick] (31) to (32.center);
		\draw [style=boundarylines] (31) to (29.center);
		\draw [style=boundarylines] (31) to (30.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}

==> figures/junctionsymTFTintro.tikz <==
\begin{tikzpicture}[scale=1]
{
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {};
		\node [style=none] (1) at (-1, 6) {};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (3, 4) {};
		\node [style=none] (5) at (7, 6) {};
		\node [style=none] (6) at (3, -2) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=junction] (8) at (5, 2) {};
		\node [style=junction] (9) at (-3, 2) {};
		\node [style=none] (10) at (5, 5) {};
		\node [style=none] (11) at (-3, 5) {};
		\node [style=none] (12) at (-2.75, 0.15) {$\mathcal{B}_{\mathrm{reg}, 1}$};
		\node [style=none] (13) at (-4.4, 2.85) {$\mathcal{B}_{\mathrm{reg}, 2}$};
		\node [style=none] (14) at (-2, 3.75) {$\mathcal{B}_{\mathrm{reg}, 3}$};
		\node [style=none] (15) at (5.25, 0.25) {$\widetilde{Q}_1$};
		\node [style=none] (16) at (3.75, 3) {$\widetilde{Q}_2$};
		\node [style=none] (17) at (6, 3.75) {$\widetilde{Q}_3$};
		% \node [style=none] (18) at (5.5, 2.25) {$\widetilde{\mathcal{O}}$};
		% \node [style=none] (19) at (-2.5, 2.5) {$x$};
		\node [style=none] (20) at (1, 1.5) {$\gamma$};
		% \node [style=none] (21) at (-3.5, 4) {$\underline{I}_2$};
		\node [style=none] at (.4,4) {$\mathcal{I}_2$};
		% \node [style=none] (22) at (-4, -0.75) {$\underline{I}_1$};
		\node [style=none] at (0,-0.75) {$\mathcal{I}_1$};
		% \node [style=none] (23) at (-1.65, 1.25) {$\underline{I}_3$};
		\node [style=none] at (-1.65+4,1.) {$\mathcal{I}_3$};
		% \node [style=none] (24) at (4.5, 4) {$\widetilde{I}_2$};
		% \node [style=none] (25) at (6.35, 1.25) {$\widetilde{I}_3$};
		% \node [style=none] (26) at (4, -0.75) {$\widetilde{I}_1$};
		\node [style=none] (27) at (-12, 4) {};
		\node [style=none] (28) at (-8, 6) {};
		\node [style=none] (29) at (-12, -2) {};
		\node [style=none] (30) at (-8, 0) {};
		\node [style=junction] (31) at (-10, 2) {};
		\node [style=none] (32) at (-10, 5) {};
		\node [style=none] (33) at (-9.75, 0.25) {$Q_1$};
		\node [style=none] (34) at (-11.25, 2.75) {$Q_2$};
		\node [style=none] (35) at (-9, 3.75) {$Q_3$};
		\node [style=none] (36) at (-10.3, 2.5) {{\scriptsize $\mathcal{O}$}};
		% \node [style=none] (37) at (-10.5, 4) {$I_2$};
		% \node [style=none] (38) at (-11, -0.75) {$I_1$};
		% \node [style=none] (39) at (-8.7, 1.25) {$I_3$};
		\node [style=none] (40) at (-6.5, 2) {$\leftrightharpoons$};
  \node [style=none] (41) at (-10.5, 1) {};
		\node [style=none] (42) at (-10, 3.75) {};
		\node [style=none] (43) at (-10, 3) {};
		\node [style=none] (44) at (-9, 1) {};
		\node [style=none] (45) at (-9.5, 1.5) {};
		\node [style=none] (46) at (-10.75, 0.5) {};
		\node [style=none] (47) at (-3.5, 1) {};
		\node [style=none] (48) at (-3, 3.75) {};
		\node [style=none] (49) at (-3, 3) {};
		\node [style=none] (50) at (-2, 1) {};
		\node [style=none] (51) at (-2.5, 1.5) {};
		\node [style=none] (52) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
   \draw [style=line, in=-120, out=105] (41.center) to (42.center);
		\draw [style=line, in=90, out=-30, looseness=0.75] (43.center) to (44.center);
		\draw [style=line, in=0, out=-105, looseness=0.75] (45.center) to (46.center);
		\draw [style=line, in=-120, out=105] (47.center) to (48.center);
		\draw [style=line, in=90, out=-30, looseness=0.75] (49.center) to (50.center);
		\draw [style=line, in=0, out=-105, looseness=0.75] (51.center) to (52.center);
		% \draw[fill=red!20] (0,1.5)  -- (2,1.5)  -- (3,2.5) -- (1,2.5) -- cycle;
		\draw[color=white,fill=red!40,opacity=.3] (8.center) -- (9.center) --(11.center) -- (10.center) -- cycle;
		\draw[color=white,fill=red!40,opacity=.3] (8.center) -- (9.center) --(3.center) -- (7.center) -- cycle;
		\draw[color=white,fill=red!40,opacity=.3] (8.center) -- (9.center) --(2.center) -- (6.center) -- cycle;
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[dashed] (2.center) to (0.center);
		\draw[dashed] (4.center) to (5.center);
		\draw[dashed] (5.center) to (7.center);
		\draw[dashed] (7.center) to (6.center);
		\draw[dashed] (4.center) to (6.center);
		\draw [style=bulklines] (8) to (9);
		\draw [style=boundarylines] (9) to (11.center);
		\draw [style=boundarylines] (9) to (2.center);
		\draw [style=boundarylines] (9) to (3.center);
		\draw [teal, thick] (8) to (10.center);
		\draw [teal, thick] (8) to (6.center);
		\draw [teal, thick] (8) to (7.center);
		\draw[dashed] (27.center) to (28.center);
		\draw[dashed] (28.center) to (30.center);
		\draw[dashed] (30.center) to (29.center);
		\draw[dashed] (29.center) to (27.center);
		\draw [blue, thick] (31) to (32.center);
		\draw [style=boundarylines] (31) to (29.center);
		\draw [style=boundarylines] (31) to (30.center);
      
            
	\end{pgfonlayer}
 }
\end{tikzpicture}

==> figures/lassointerfaceintro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0, -4) {};
		\node [style=none] (7) at (-2.75, -1.25) {$c$};
		\node [style=none] (8) at (0.5, 1) {$K$};
		\node [style=none] (9) at (0.5, 3) {$J$};
		\node [style=none] (10) at (0.5, 2) {$z$};
		\node [style=none] (11) at (-0.5, 0) {$y$};
		\node [style=none] (12) at (-0.5, -1) {$I$};
		\node [style=junction] (13) at (0, -2) {};
  \draw[thick, fill=black] (0,-2) circle (4pt);
		\node [style=none] (14) at (0, -2.7) {$\mathcal{O}(x)$};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (18) at (6, 4) {};
		\node [style=junction] (19) at (6, -2) {};
  \draw[thick, fill=black] (6,-2) circle (4pt);
		\node [style=none] (20) at (6.5, 1) {$J$};
		\node [style=none] (21) at (6, -2.7) {$\mathcal{O}'(x)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundarylines,decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (0.center) to (1.center);
		\draw [style=boundarylines,decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (2.center);
		\draw [style=boundarylines,decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (3.center);
		\draw [style=line, in=0, out=-15, looseness=1.75] (4.center) to (6.center);
		\draw [style=line, in=-150, out=180, looseness=1.25,decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (6.center) to (5.center);
		\draw[thick,->] (15.center) to (16.center);
		\draw [style=boundarylines,decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lassointro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0, -4) {};
		\node [style=none] (7) at (-2.75, -1.25) {$c$};
		\node [style=none] (8) at (0.5, 1) {$d$};
		\node [style=none] (9) at (0.5, 3) {$b$};
		\node [style=none] (10) at (0.5, 2) {$z$};
		\node [style=none] (11) at (-0.5, 0) {$y$};
		\node [style=none] (12) at (-0.5, -1) {$a$};
		\node [style=junction] (13) at (0, -2) {};
  \draw[thick, fill=black] (0,-2) circle (4pt);
		\node [style=none] (14) at (0, -2.7) {$\mathcal{O}(x)$};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (18) at (6, 4) {};
		\node [style=junction] (19) at (6, -2) {};
  \draw[thick, fill=black] (6,-2) circle (4pt);
		\node [style=none] (20) at (6.5, 1) {$b$};
		\node [style=none] (21) at (6, -2.7) {$\mathcal{O}'(x)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line,decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (0.center) to (1.center);
		\draw [style=line,decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (2.center);
		\draw [style=line,decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (3.center);
		\draw [style=line, in=0, out=-15, looseness=1.75] (4.center) to (6.center);
		\draw [style=line, in=-150, out=180, looseness=1.25,decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (6.center) to (5.center);
		\draw[thick,->] (15.center) to (16.center);
		\draw [style=line,decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (4) at (0, -3.5) {$y$};
		\node [style=none] (5) at (0.5, 6.25) {$\mu$};
		\node [style=none] (6) at (1.75, 4.5) {$\widetilde{B}$};
		\node [style=none] (7) at (-1.75, -1.5) {$\mathcal{B}$};
		\node [style=none] (8) at (-3, 4.5) {};
		\node [style=none] (9) at (2.75, 4.5) {};
		\node [style=none] (10) at (0, 7.5) {};
		\node [style=none] (12) at (0, 8) {$\bar{y}$};
		\node [style=none] (14) at (1.75, -1.25) {$\widetilde{B}$};
		\node [style=none] (15) at (-2, 5.75) {$\mathcal{B}$};
		\node [style=none] (16) at (3.75, 0) {};
		\node [style=none] (17) at (3.75, 4.5) {};
		\node [style=none] (18) at (4.75, 2.25) {$1/\delta$};
		\node [style=none] (19) at (-2.25, 2.25) {$\widetilde{Q}$};
		\node [style=none] (20) at (0, 3.25) {};
		\node [style=none] (21) at (1.75, 1.5) {};
		\node [style=none] (22) at (-1.75, 1.5) {};
		\node [style=none] (23) at (0, -0.25) {};
		\node [style=none] (24) at (-2, 0.75) {};
		\node [style=none] (25) at (2, 0.75) {};
		\node [style=none] (26) at (0, 1.5) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (27) at (0.5, -2.25) {$\mu$};
		\node [style=none] (28) at (-0.5, 3.25) {$x$};
		\node [style=none] (29) at (-0.5, -0.25) {$\bar{x}$};
		\node [style=none] (32) at (-2, 2.25) {};
		\node [style=none] (33) at (2, 2.25) {};
         \node [style=none] (34) at (2.25, 2.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw [style=bulklines, decoration = {markings, mark=at position .4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (10.center) to (20.center);
		\draw [style=bulklines] (23.center) to (2.center);
		\draw [teal, thick, bend right=90, looseness=0.50, preaction={draw=white,line width=6pt}, bend right=90, looseness=0.50, decoration = {markings, mark=at position .8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (0.center) to (1.center);
		\draw [teal, thick, preaction={draw=white,line width=6pt}, bend right=90, looseness=0.50, decoration = {markings, mark=at position .8 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (8.center) to (9.center);
		\draw [teal, thick, bend left=90, looseness=0.50] (8.center) to (9.center);
		\draw [<->] (17.center) to (16.center);
		\draw [style=dd, in=-180, out=90] (8.center) to (10.center);
		\draw [style=dd, in=90, out=0] (10.center) to (9.center);
		\draw [style=dd] (9.center) to (1.center);
		\draw [style=dd, in=0, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw [style=dd, in=180, out=-90] (0.center) to (2.center);
		\draw [style=dd] (8.center) to (0.center);
		\draw [style=dd, bend right=45] (22.center) to (23.center);
		\draw [style=dd, bend left=45] (22.center) to (20.center);
		\draw [style=dd, bend right=90, looseness=0.50] (22.center) to (21.center);
		\draw [style=dd, bend left=90, looseness=0.50] (22.center) to (21.center);
		\draw [teal, thick, bend right=45, looseness=0.75] (1.center) to (25.center);
		\draw [teal, thick, bend left, looseness=0.75] (0.center) to (24.center);
		\draw [style=line, bend left=45, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (20.center) to (21.center);
		\draw [style=line, bend left=45] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/norm11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (4) at (0, -3.5) {$y$};
		\node [style=none] (5) at (0.5, 6.25) {$\mu$};
		\node [style=none] (6) at (1.75, 4.5) {$\widetilde{B}$};
		\node [style=none] (7) at (-1.75, -1.5) {$\mathcal{B}$};
		\node [style=none] (8) at (-3, 4.5) {};
		\node [style=none] (9) at (2.75, 4.5) {};
		\node [style=none] (10) at (0, 7.5) {};
		\node [style=none] (12) at (0, 8) {$\bar{y}$};
		\node [style=none] (14) at (1.75, -1.25) {$\widetilde{B}$};
		\node [style=none] (15) at (-2, 5.75) {$\mathcal{B}$};
		\node [style=none] (16) at (3.75, 0) {};
		\node [style=none] (17) at (3.75, 4.5) {};
		\node [style=none] (19) at (-2.25, 2.25) {$\widetilde{Q}$};
		\node [style=none] (20) at (0, 3.25) {};
		\node [style=none] (21) at (1.75, 1.5) {};
		\node [style=none] (22) at (-1.75, 1.5) {};
		\node [style=none] (23) at (0, -0.25) {};
		\node [style=none] (24) at (-2, 0.75) {};
		\node [style=none] (25) at (2, 0.75) {};
		\node [style=none] (26) at (0, 1.5) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (27) at (0.5, -2.25) {$\mu$};
		\node [style=none] (28) at (-0.5, 3.25) {$x$};
		\node [style=none] (29) at (-0.5, -0.25) {$\bar{x}$};
		\node [style=none] (32) at (-2, 2.25) {};
		\node [style=none] (33) at (2, 2.25) {};
         \node [style=none] (34) at (2.25, 2.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw [style=bulklines, decoration = {markings, mark=at position .4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (10.center) to (20.center);
		\draw [style=bulklines] (23.center) to (2.center);
		\draw [teal, thick, bend right=90, looseness=0.50, preaction={draw=white,line width=6pt}, bend right=90, looseness=0.50, decoration = {markings, mark=at position .8 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (0.center) to (1.center);
		\draw [teal, thick, preaction={draw=white,line width=6pt}, bend right=90, looseness=0.50, decoration = {markings, mark=at position .8 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (8.center) to (9.center);
		\draw [teal, thick, bend left=90, looseness=0.50] (8.center) to (9.center);
		\draw [style=dd, in=-180, out=90] (8.center) to (10.center);
		\draw [style=dd, in=90, out=0] (10.center) to (9.center);
		\draw [style=dd] (9.center) to (1.center);
		\draw [style=dd, in=0, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw [style=dd, in=180, out=-90] (0.center) to (2.center);
		\draw [style=dd] (8.center) to (0.center);
		\draw [style=dd, bend right=45] (22.center) to (23.center);
		\draw [style=dd, bend left=45] (22.center) to (20.center);
		\draw [style=dd, bend right=90, looseness=0.50] (22.center) to (21.center);
		\draw [style=dd, bend left=90, looseness=0.50] (22.center) to (21.center);
		\draw [teal, thick, bend right=45, looseness=0.75] (1.center) to (25.center);
		\draw [teal, thick, bend left, looseness=0.75] (0.center) to (24.center);
		\draw [style=line, bend left=45, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (20.center) to (21.center);
		\draw [style=line, bend left=45] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/norm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (4) at (0, -2.75) {$y$};
		\node [style=none] (5) at (0.5, 2.25) {$\mu$};
		\node [style=none] (6) at (0.8, 3.5) {$\widetilde{B}$};
		\node [style=none] (7) at (-0.75, -0.5) {$\mathcal{B}$};
		\node [style=none] (8) at (-2, 3.5) {};
		\node [style=none] (9) at (2, 3.5) {};
		\node [style=none] (10) at (0, 6.5) {};
		\node [style=none] (12) at (0, 7.25) {$\bar{y}$};
		\node [style=none] (14) at (1, -0.35) {$\widetilde{B}$};
		\node [style=none] (15) at (-1, 4.75) {$\mathcal{B}$};
		\node [style=none] (16) at (3, 1) {};
		\node [style=none] (17) at (3, 3.5) {};
        \node [style=none] (19) at (-1.25, 2.25) {$\widetilde{Q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw [teal, thick, bend left=90, looseness=0.50] (8.center) to (9.center);
        \draw [preaction={draw=white,line width=6pt}, style=bulklines, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (10.center) to (2.center);
		\draw [preaction={draw=white,line width=6pt}, teal, thick, bend right=90, looseness=0.50, decoration = {markings, mark=at position -0.25 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (0.center) to (1.center);
		\draw [teal, thick, bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [dashed, in=-90, out=180, looseness=0.50] (2.center) to (0.center);
		\draw [dashed, in=-90, out=0, looseness=0.50] (2.center) to (1.center);
		\draw [preaction={draw=white,line width=6pt}, teal, thick, bend right=90, looseness=0.50, decoration = {markings, mark=at position -0.25 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (8.center) to (9.center);
		\draw [dashed, in=90, out=-180, looseness=0.75] (10.center) to (8.center);
		\draw [dashed, in=90, out=0, looseness=0.75] (10.center) to (9.center);
		\draw [dashed] (8.center) to (0.center);
		\draw [dashed] (9.center) to (1.center);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/pentagonmiddle1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 5) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (-1, 3) {};
		\node [style=none] (6) at (-1, 4) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-4, 1.25) {};
		\node [style=none] (14) at (-4, 2.75) {};
		\node [style=none] (15) at (-4, 4) {};
		\node [style=none] (16) at (-4.75, 2) {};
		\node [style=none] (17) at (-5.75, 1.25) {};
		\node [style=none] (18) at (-5, 0.75) {};
		\node [style=none] (19) at (-3, 0) {};
		\node [style=none] (20) at (-4, -6) {};
		\node [style=none] (21) at (-4, -2) {};
		\node [style=none] (22) at (-4, -3.25) {};
		\node [style=none] (23) at (-4, -4.5) {};
		\node [style=none] (24) at (-4.75, -5.25) {};
		\node [style=none] (25) at (-5.75, -6) {};
		\node [style=none] (26) at (-4.75, -6) {};
		\node [style=none] (27) at (-2.75, -4.5) {};
		\node [style=none] (28) at (4, 4) {};
		\node [style=none] (29) at (4, 0) {};
		\node [style=none] (30) at (4, 3) {};
		\node [style=none] (31) at (4, 2) {};
		\node [style=none] (32) at (4, 1) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=none] (34) at (3, 2) {};
		\node [style=none] (35) at (5, 1) {};
		\node [style=none] (36) at (4, -2) {};
		\node [style=none] (37) at (4, -6) {};
		\node [style=none] (38) at (4, -3) {};
		\node [style=none] (39) at (4, -4) {};
		\node [style=none] (40) at (4, -5) {};
		\node [style=none] (41) at (3, -6) {};
		\node [style=none] (42) at (3, -5) {};
		\node [style=none] (43) at (5, -4) {};
		\node [style=none] (44) at (-2, 4) {};
		\node [style=none] (45) at (-3, 3) {};
		\node [style=none] (46) at (2, 4) {};
		\node [style=none] (47) at (3, 3) {};
		\node [style=none] (48) at (4, -0.5) {};
		\node [style=none] (49) at (4, -1.5) {};
		\node [style=none] (50) at (-4, -0.5) {};
		\node [style=none] (51) at (-4, -1.5) {};
		\node [style=none] (52) at (-1, -4.5) {};
		\node [style=none] (53) at (1, -4.5) {};
		\node [style=none] (54) at (-2.75, 4.25) {$\widetilde{F}_L$};
		\node [style=none] (55) at (2.75, 4.25) {$\widetilde{F}_M$};
		\node [style=none] (56) at (-4.75, -1) {$\widetilde{F}_M$};
		\node [style=none] (57) at (4.75, -1) {$\widetilde{F}_M$};
		\node [style=none] (58) at (0, -4) {$\widetilde{F}_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate]  (1.center) to (4.center);
		\draw[thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate]  (4.center) to (3.center);
		\draw[thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate]  (3.center) to (2.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (0.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (5.center) to (3.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (6.center) to (2.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (4.center) to (7.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (11.center) to (12.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (12.center) to (14.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (14.center) to (15.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (17.center) to (16.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (18.center) to (16.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (16.center) to (14.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (19.center) to (12.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (20.center) to (23.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (23.center) to (22.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (22.center) to (21.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (25.center) to (24.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (26.center) to (24.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (24.center) to (23.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (27.center) to (22.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (29.center) to (32.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (32.center) to (31.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (31.center) to (30.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (30.center) to (28.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (34.center) to (30.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (35.center) to (31.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (33.center) to (32.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (37.center) to (40.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (40.center) to (39.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (39.center) to (38.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (38.center) to (36.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (41.center) to (40.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (42.center) to (39.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (43.center) to (38.center);
		\draw[->] (44.center) to (45.center);
		\draw[->] (53.center) to (52.center);
		\draw[->] (50.center) to (51.center);
		\draw[->] (48.center) to (49.center);
		\draw[->] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pentagonmiddle2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 5) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (10) at (-4, 2.75) {};
		\node [style=none] (11) at (-4, 4) {};
		\node [style=none] (16) at (-4, -6) {};
		\node [style=none] (17) at (-4, -2) {};
		\node [style=none] (18) at (-4, -3.25) {};
		\node [style=none] (19) at (-4, -4.5) {};
		\node [style=none] (24) at (4, 4) {};
		\node [style=none] (25) at (4, 0) {};
		\node [style=none] (26) at (4, 3) {};
		\node [style=none] (27) at (4, 2) {};
		\node [style=none] (28) at (4, 1) {};
		\node [style=none] (32) at (4, -2) {};
		\node [style=none] (33) at (4, -6) {};
		\node [style=none] (34) at (4, -3) {};
		\node [style=none] (35) at (4, -4) {};
		\node [style=none] (36) at (4, -5) {};
		\node [style=none] (40) at (-2, 4) {};
		\node [style=none] (41) at (-3, 3) {};
		\node [style=none] (42) at (2, 4) {};
		\node [style=none] (43) at (3, 3) {};
		\node [style=none] (44) at (4, -0.5) {};
		\node [style=none] (45) at (4, -1.5) {};
		\node [style=none] (46) at (-4, -0.5) {};
		\node [style=none] (47) at (-4, -1.5) {};
		\node [style=none] (48) at (-1, -4.5) {};
		\node [style=none] (49) at (1, -4.5) {};
		\node [style=none] (50) at (-2.75, 4.25) {$\widetilde{F}_R$};
		\node [style=none] (51) at (2.75, 4.25) {$\widetilde{F}_M$};
		\node [style=none] (52) at (-4.75, -1) {$\widetilde{F}_M$};
		\node [style=none] (53) at (4.75, -1) {$\widetilde{F}_M$};
		\node [style=none] (54) at (0, -4) {$\widetilde{F}_R$};
		\node [style=none] (55) at (1, 2) {};
		\node [style=none] (56) at (1, 3) {};
		\node [style=none] (57) at (-1, 4) {};
		\node [style=none] (58) at (-3.25, 0.75) {};
		\node [style=none] (59) at (-3.25, 0) {};
		\node [style=none] (60) at (-2.25, 0) {};
		\node [style=none] (61) at (-5, 1.75) {};
		\node [style=none] (62) at (-5, -5.5) {};
		\node [style=none] (63) at (-3.25, -4.75) {};
		\node [style=none] (64) at (-2.25, -4.75) {};
		\node [style=none] (65) at (-3.25, -4) {};
		\node [style=none] (66) at (5, 2) {};
		\node [style=none] (67) at (5, 0) {};
		\node [style=none] (68) at (3, 1) {};
		\node [style=none] (69) at (5, -4) {};
		\node [style=none] (70) at (5, -5) {};
		\node [style=none] (71) at (3, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (1.center) to (4.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (4.center) to (3.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (3.center) to (2.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (2.center) to (0.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (8.center) to (9.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (9.center) to (10.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (10.center) to (11.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (16.center) to (19.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (19.center) to (18.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (18.center) to (17.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (25.center) to (28.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (28.center) to (27.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (27.center) to (26.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (26.center) to (24.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (33.center) to (36.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (36.center) to (35.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (35.center) to (34.center);
		\draw [thick, color=blue, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (34.center) to (32.center);
		\draw[->] (40.center) to (41.center);
		\draw[->] (46.center) to (47.center);
		\draw[->] (44.center) to (45.center);
		\draw[->] (42.center) to (43.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (57.center) to (2.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (55.center) to (4.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (56.center) to (3.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (61.center) to (10.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (59.center) to (58.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (60.center) to (58.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (58.center) to (9.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (62.center) to (19.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (63.center) to (65.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (64.center) to (65.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (65.center) to (18.center);
		\draw[->] (49.center) to (48.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (68.center) to (27.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (66.center) to (26.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (67.center) to (28.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (70.center) to (35.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (69.center) to (34.center);
		\draw [thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (71.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (0, 2.5) {};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-1.5, -2) {};
		\node [style=none] (26) at (1.5, -2) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (-1.5, 3) {};
		\node [style=none] (29) at (-1.75, -0.5) {$y$};
		\node [style=none] (30) at (1, -2) {$\bar x$};
		\node [style=none] (31) at (0, 0.5) {$w$};
		\node [style=none] (32) at (0, 3) {$\bar z$};
		\node [style=none] (33) at (-0.5, 1.75) {$\beta$};
		\node [style=none] (34) at (2.5, 1) {$a$};
		\node [style=none] (35) at (-2.5, 1) {$\alpha$};
		\node [style=none] (36) at (0, -1) {$\mu$};
		\node [style=none] (38) at (0, 2.25) {$\times$};
		\node [style=none] (39) at (0, 1.25) {$\times$};
		\node [style=none] (40) at (-1.5, 1.5) {$\mathcal{B}_2$};
		\node [style=none] (41) at (3, 2.75) {$\mathcal{B}_1$};
		\node [style=none] (42) at (1.25, -0.5) {};
		\node [style=none] (43) at (-1, 0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines, in=150, out=-165] (28.center) to (25.center);
		\draw [style=boundarylines, bend right=60] (25.center) to (42.center);
		\draw [style=boundarylines, bend right=45] (42.center) to (21.center);
  \draw[preaction={draw=white,line width=6pt},preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend right=45] (26.center) to (24.center);
		\draw[decoration = {markings, mark=at position -0.4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines] (21.center) to (22.center);
		\draw[thick] [bend left] (22.center) to (27.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate][thick] [bend left=75] (27.center) to (26.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate][thick] (24.center) to (21.center);
		
		\draw [style=boundarylines, bend right] (22.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (5) at (1.5, -2) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (-1.5, 3) {};
		\node [style=none] (8) at (-1, -2) {$\bar y$};
		\node [style=none] (9) at (1.75, -0.5) {$x$};
		\node [style=none] (10) at (0, 0.5) {$z$};
		\node [style=none] (11) at (0, 3) {$\bar w$};
		\node [style=none] (12) at (-0.5, 1.75) {$\beta$};
		\node [style=none] (13) at (2.5, 1) {$\alpha$};
		\node [style=none] (14) at (-2.5, 1) {$b$};
		\node [style=none] (15) at (0, -1) {$\mu$};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=none] (19) at (0, 2.25) {$\times$};
		\node [style=none] (20) at (0, 1.25) {$\times$};
		\node [style=none] (21) at (1.5, 1.3) {$\mathcal{B}_1$};
		\node [style=none] (22) at (3.5, 2.5) {$\mathcal{B}_2$};
            \node [style=none] (23) at (.9, .7) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[decoration = {markings, mark=at position -0.4 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines] (0.center) to (1.center);
  \draw [style=boundarylines, bend left] (1.center) to (6.center);
		\draw [style=boundarylines, bend right=300] (5.center) to (3.center);
		\draw [style=boundarylines, bend left=45] (3.center) to (0.center);
		\draw[preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines, bend left=45] (16.center) to (2.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate][thick] (2.center) to (0.center);
  \draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=boundarylines, in=30, out=-15] (6.center) to (5.center);
		\draw[thick] [bend right] (1.center) to (7.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate][thick] [in=165, out=-165] (7.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/statelineopcorrespondence.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (3.25, 1.25) {};
		\node [style=none] (2) at (2, -3) {};
		\node [style=none] (3) at (-2, -3) {};
		\node [style=none] (4) at (-3, -1) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (5) at (-1, -1) {$\mathcal{B}$};
		\node [style=none] (6) at (0, -4) {$J$};
		\node [style=none] (7) at (-2, 0) {$\mathrm{TV}_{\mathcal{C}}$};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=boundarylines] [bend right=270, looseness=0.50] (3.center) to (2.center);
		\draw[style=boundarylines] [bend left=90, looseness=0.50] (2.center) to (3.center);
		\draw [bend left=90, looseness=0.50] (8.center) to (9.center);
		\draw [bend right=90, looseness=0.50] (8.center) to (9.center);
		\draw [bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [bend right=90, looseness=0.50] (0.center) to (1.center);
		\draw[dashed] (3.center) to (0.center);
		\draw[dashed] (3.center) to (8.center);
		\draw[dashed] (2.center) to (9.center);
		\draw[dashed] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swingsurfaces.tikz <==
\begin{tikzpicture}[scale=1.2]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 4) {};
		\node [style=none] (2) at (-2, -4) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (6) at (3.5, -4) {};
		\node [style=none] (7) at (7.5, -2) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=junction] (9) at (0, 0) {};
		\node [style=none] (10) at (5.5, 3) {};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (12) at (0.25, -1.75) {$\mathcal{B}_{\mathrm{reg},1}$};
		\node [style=none] (13) at (-1.25, 0.75) {$\mathcal{B}_{\mathrm{reg},2}$};
		\node [style=none] (14) at (1, 1.75) {$\mathcal{B}_{\mathrm{reg},3}$};
		\node [style=none] (19) at (0.5, 0.5) {$x$};
		\node [style=none] (20) at (2.75, -0.5) {$\gamma$};
		\node [style=none] (21) at (-0.5, 2) {$\underline{I}_2$};
		\node [style=none] (22) at (-1, -2.75) {$\underline{I}_1$};
		\node [style=none] (23) at (1.25, -1.75) {$\underline{I}_3$};
		\node [style=none] (27) at (8.5, 0) {$\rightarrow$};
		\node [style=none] (28) at (9.75, 2) {};
		\node [style=none] (29) at (13.75, 4) {};
		\node [style=none] (30) at (9.75, -4) {};
		\node [style=none] (31) at (13.75, -2) {};
		\node [style=none] (34) at (17.25, 0) {};
		\node [style=junction] (35) at (11.75, 0) {};
		\node [style=none] (36) at (17.25, 3) {};
		\node [style=none] (37) at (11.75, 3) {};
		\node [style=none] (38) at (12, -1.75) {$\mathcal{B}_{\mathrm{reg},1}$};
		\node [style=none] (41) at (12.25, 0.5) {$x$};
		\node [style=none] (42) at (14.75, -0.5) {$\gamma$};
		\node [style=none] (43) at (9.75, 1.5) {$\underline{I}_1\boxtimes \underline{I}_2 \boxtimes \underline{I}_3$};
		\node [style=none] (44) at (14.75, 1.75) {$\mathcal{I}_1\boxtimes_{\mathcal{C}_1}\mathcal{I}_2\boxtimes_{\mathcal{C}_2}\mathcal{I}_3$};
		\node [style=none] (45) at (2.75, 1.75) {$\mathcal{I}_2$};
		\node [style=none] (46) at (1.75, -3) {$\mathcal{I}_1$};
		\node [style=none] (47) at (3.75, -1.25) {$\mathcal{I}_3$};
		\node [style=none] (48) at (4.5, -0.75) {};
		\node [style=none] (49) at (5, 1) {};
		\node [style=none] (50) at (6.5, -0.5) {};
		\node [style=none] (51) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
  \draw[white,fill=red!40,opacity=.3] (9.center) -- (11.center) -- (10.center) -- (8.center) -- cycle;
  \draw[white,fill=red!40,opacity=.3] (9.center) -- (2.center) -- (6.center) -- (8.center) -- cycle;
  \draw[white,fill=red!40,opacity=.3] (9.center) -- (3.center) -- (7.center) -- (8.center) -- cycle;
  \draw[white,fill=red!40,opacity=.3] (34.center) -- (35.center) -- (37.center) -- (36.center) -- cycle;
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[dashed] (2.center) to (0.center);
		\draw [style=bulklines] (8.center) to (9);
		\draw [style=boundarylines] (9) to (11.center);
		\draw [style=boundarylines] (9) to (2.center);
		\draw [style=boundarylines] (9) to (3.center);
		% \draw [style=boundarylines] (8.center) to (10.center);
		% \draw [style=boundarylines] (8.center) to (6.center);
		% \draw [style=boundarylines] (8.center) to (7.center);
		\draw[dashed] (28.center) to (29.center);
		\draw[dashed] (29.center) to (31.center);
		\draw[dashed] (31.center) to (30.center);
		\draw[dashed] (30.center) to (28.center);
		\draw [style=bulklines] (34.center) to (35);
		\draw [style=boundarylines] (35) to (37.center);
		% \draw [style=boundarylines] (34.center) to (36.center);
		\draw [->,bend left] (48.center) to (49.center);
		\draw [->,bend right=45, looseness=0.75] (50.center) to (51.center);
	\end{pgfonlayer}}
 
\end{tikzpicture}


==> figures/tornado.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-3.75, 1.5) {};
		\node [style=none] (13) at (-3.75, 0) {};
		\node [style=none] (15) at (2.5, -1.5) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [left] at (-0.5, -1) {$\bar{c}'$};
		\node [right] at (0.5, -0.8) {$\bar{c}$};
		\node [left] at (0,0) {$j$};
		\node [below] at (1, 1.5) {$\bar{c}'''$}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decoration = {markings, mark=at position .5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, in=0, out=-120] (6.center) to (8.center);
		\draw [decoration = {markings, mark=at position .5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick] (6.center) to (9.center);
		\draw [thick, bend left=45] (8.center) to (10.center);
		\draw [thick] (10.center) to (11.center);
		\draw [thick] (12.center) to (13.center);
		\draw [thick, in=-105, out=-120] (13.center) to (9.center);
		\draw [thick] (16.center) to (15.center);
		\draw [decoration = {markings, mark=at position .5 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick, in=90, out=90, looseness=2.00] [postaction={
				decorate,
				decoration={
					markings,
					mark=at position 0.05 with {
						\node[scale=1, rotate=0] at (0,0) {$\times$};
					}
			}}] (7.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tornado2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node[right] at (0,0) {$\bar\jmath'$};
		\node[right] at (-1.5,1.5) {$c$};
		\node[left] at (1.5,1.5) {$c'$};
		\node[right] at (0, -1.5) {$c'''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, decoration = {markings, mark=at position .5 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] (0.center) to (1.center);
		\draw[thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate]  (1.center) to (3.center);
		\draw[thick, decoration = {markings, mark=at position .7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate, postaction={
				decorate,
				decoration={
					markings,
					mark=at position 0.2 with {
						\node[scale=1, rotate=0] at (0,0) {$\times$};
					}
			}}]  (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tubelassoresolved.tikz <==
\begin{tikzpicture}[scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0, -4) {};
		\node [style=none] (7) at (-2.75, -1.25) {$c$};
		\node [style=none] (8) at (0.5, 1) {$d$};
		\node [style=none] (9) at (0.5, 3) {$b$};
		\node [style=none] (10) at (0.5, 2) {$\bar{z}$};
		\node [style=none] (11) at (-0.5, 0) {$y$};
		\node [style=none] (12) at (-0.5, -1) {$a$};
		\node [style=none] (13) at (0, -2) {};
  \draw[thick, fill=black] (0,-2) circle (4pt);
		\node [style=none] (14) at (0, -2.6) {$\mathcal{O}$};
  \node [style=none] (15) at (0, .2) {$\times$};
  \node [style=none] (16) at (0,1.7) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate]  [thick] (0.center) to (1.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate]  [thick] (1.center) to (2.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate]  [thick] (2.center) to (3.center);
		\draw  [thick, in=0, out=-15, looseness=1.75] (4.center) to (6.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate]  [thick, in=-150, out=180, looseness=1.25] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tubematrixelement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (0, -3.5) {$x$};
		\node [style=none] (7) at (0, 3.5) {$\bar{x}'$};
		\node [style=none] (8) at (1.5, -2) {$a$};
		\node [style=none] (9) at (0.3, 1.75) {$\mu$};
		\node [style=none] (10) at (-0.75, -1.5) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (15) at (-1.6, 1.75) {$b$};
		\node [style=none] (16) at (-0.75, 0.8) {$d$};
		\node [style=none] (17) at (0.75, -0.75) {$c$};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (2.25, 0) {$y$};
		\node [style=none] (21) at (-2.25, 0) {$\bar{z}$};
        \node [style=none] (22) at (1.5, 0.25) {$\times$};
		\node [style=none] (23) at (-1.5, 0.25) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 \draw[decoration = {markings, mark=at position -0.3 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick, bend right=45, looseness=0.50] (18) to (19);
		\draw[preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.6 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines] (1.center) to (0.center);
        \draw[preaction={draw=white,line width=6pt},decoration = {markings, mark=at position -0.7 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, bend left=45, looseness=0.50] (18.center) to (19.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick, in=-90, out=0, looseness=0.50] (3.center) to (5.center);
		\draw[dashed] [in=0, out=90, looseness=0.50] (5.center) to (2.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick, in=-180, out=90, looseness=0.50] (19.center) to (2.center);
		\draw[dashed] [in=-90, out=-180, looseness=0.50] (3.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tubemult1.tikz <==
\begin{tikzpicture}[scale=.8]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (0, 3.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=none] (7) at (-1.75, -1.5) {$c$};
		\node [style=none] (8) at (0.5, 3) {$d'$};
		\node [style=none] (9) at (-0.5, 4.5) {$b'$};
		\node [style=none] (10) at (0.5, 3.75) {$\bar z'$};
		\node [style=none] (11) at (-0.5, 2.25) {$y'$};
		\node [style=none] (12) at (-0.5, -1.5) {$a$};
		\node [style=none] (13) at (0, -4) {};
		\node [style=none] (14) at (0, 5) {};
		\node [style=none] (15) at (0, 2.25) {};
		\node [style=none] (16) at (0, 3.75) {};
		\node [style=none] (18) at (0.5, 0) {$d$};
		\node [style=none] (19) at (-3, -1) {$c'$};
		\node [style=none] (20) at (-0.5, -0.75) {$y$};
		\node [style=none] (21) at (0.5, 0.75) {$\bar z$};
		\node [style=none] (22) at (-0.5, 1.5) {$b$};
            \node [] at (0,-.6) {$\times$};
            \node [] at (0,.5) {$\times$};
            \node [] at (0,2.4) {$\times$};
            \node [] at (0,3.5) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, in=0, out=-15, looseness=1.75] (4.center) to (6.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, in=-150, out=180, looseness=1.25] (6.center) to (5.center);
		\draw [thick, in=0, out=-15, looseness=1.50] (2.center) to (13.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, in=-150, out=180, looseness=1.25] (13.center) to (3.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (0.center) to (4.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (4.center) to (5.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (5.center) to (15.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (15.center) to (16.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (16.center) to (14.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/tubemult2.tikz <==
\begin{tikzpicture}[scale=.8,yshift=-.2in]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, 4.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=none] (6) at (0, -2.5) {};
		\node [style=none] (7) at (-2.25, -0.75) {$c$};
		\node [style=none] (8) at (0.5, 3.5) {$d'$};
		\node [style=none] (9) at (-0.5, 5) {$b'$};
		\node [style=none] (10) at (0.5, 4.25) {$w'$};
		\node [style=none] (11) at (0.5, 2.75) {$k$};
		\node [style=none] (12) at (-0.5, -1) {$a$};
		\node [style=none] (13) at (0, -3.5) {};
		\node [style=none] (14) at (0, 5.5) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (16) at (0, 4.25) {};
		\node [style=none] (17) at (-0.5, 0.5) {$d$};
		\node [style=none] (18) at (-3, -0.75) {$c'$};
		\node [style=none] (19) at (-0.5, -0.25) {$y$};
		\node [style=none] (20) at (-0.5, 1.25) {$l$};
		\node [style=none] (21) at (0.5, 2) {$d''$};
  \node [] at (0,-.1) {$\times$};
            \node [] at (0,1.4) {$\times$};
            \node [] at (0,2.9) {$\times$};
            \node [] at (0,4.4) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, in=0, out=-15, looseness=1.75] (4.center) to (6.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, in=-150, out=180, looseness=1.25] (6.center) to (5.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, in=0, out=-15, looseness=1.50] (2.center) to (13.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, in=-150, out=180, looseness=1.25] (13.center) to (3.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (0.center) to (4.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (4.center) to (15.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (15.center) to (5.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (5.center) to (16.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (16.center) to (14.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/tubemult3.tikz <==
\begin{tikzpicture}[scale=.8]
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 3.5) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (8) at (0.5, 2.75) {$d'$};
		\node [style=none] (9) at (-0.5, 4.25) {$b'$};
		\node [style=none] (10) at (0.5, 3.5) {$w'$};
		\node [style=none] (11) at (0.5, 2) {$k$};
		\node [style=none] (12) at (-0.5, -1.75) {$a$};
		\node [style=none] (13) at (0, -3.5) {};
		\node [style=none] (14) at (0, 4.75) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (0, 3.5) {};
		\node [style=none] (17) at (-0.5, -0.25) {$d$};
		\node [style=none] (18) at (-2.5, -0.5) {$c''$};
		\node [style=none] (19) at (-0.5, -1) {$y$};
		\node [style=none] (20) at (-0.5, 0.5) {$l$};
		\node [style=none] (21) at (0.5, 1.25) {$d''$};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (-1, 2.75) {};
		\node [style=none] (24) at (1.5, 0) {$\bar\imath$};
		\node [style=none] (25) at (-1.5, 3) {$i$};
		\node [style=none] (26) at (0.75, 0.6) {$c'$};
		\node [style=none] (27) at (0.75, -1) {$c$};
		\node [style=none] (28) at (-0.75, 3.6) {$c'$};
		\node [style=none] (29) at (-0.75, 1.75) {$c$};
  \node [] at (0,-.8) {$\times$};
            \node [] at (0,.7) {$\times$};
            \node [] at (0,2.2) {$\times$};
            \node [] at (0,3.7) {$\times$};
            \node [rotate=45] at (1.3,-.53) {$\times$};
            \node [rotate=45] at (-1.3,2.47) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (0.center) to (4.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (4.center) to (15.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (15.center) to (5.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (5.center) to (16.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [thick] (16.center) to (14.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, bend left=15, looseness=0.75] (15.center) to (22.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, bend right, looseness=0.75] (4.center) to (22.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, bend left, looseness=0.75] (23.center) to (16.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, bend right] (23.center) to (5.center);
		\draw [thick, in=0, out=-45, looseness=1.50] (22.center) to (13.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [thick, in=-135, out=-180] (13.center) to (23.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/tubemult4.tikz <==
\begin{tikzpicture}
{\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (6) at (0, -4) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1.75, -1.5) {};
		\node [style=none] (11) at (-0.75, 1.25) {$\times$};
		\node [style=none] (12) at (-1.75, -0.5) {$\times$};
		\node [style=none] (13) at (1.8, -2) {$\times$};
		\node [style=none] (14) at (0.75, -0.25) {$\times$};
		\node [style=none] (15) at (0, 0.5) {$\times$};
		\node [style=none] (16) at (0, 2.5) {$\times$};
		\node [style=none] (17) at (-1.85, 0.75) {$c'$};
		\node [style=none] (18) at (-1, 0) {$c$};
		\node [style=none] (19) at (1, -1.5) {$c$};
		\node [style=none] (20) at (2.1, -0.75) {$c'$};
		\node [style=none] (21) at (-0.25, -1.5) {$a$};
		\node [style=none] (22) at (0.5, 1) {$d''$};
		\node [style=none] (23) at (-0.25, 3.25) {$b'$};
		\node [style=none] (24) at (-0.25, 0) {$y''$};
		\node [style=none] (25) at (0.5, 2) {$w''$};
		\node [style=none] (26) at (-1.25, 1.5) {$j$};
		\node [style=none] (27) at (-1.75, 0) {$i$};
		\node [style=none] (28) at (1.25, -0.75) {$i'$};
		\node [style=none] (29) at (2.25, -1.5) {$\bar\imath$};
		\node [style=none] (30) at (-0.75, 2) {$c''_1$};
		\node [style=none] (31) at (0.75, 0.25) {$c''_2$};
		\node [style=none] (32) at (0, -3.5) {$c''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=line,thick] (0.center) to (1.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=line,thick] (1.center) to (2.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=line,thick] (2.center) to (3.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=line,thick, bend right=15, looseness=0.75] (2.center) to (7.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=line,thick, bend left=270] (7.center) to (8.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=line,thick, bend left=75] (7.center) to (8.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=line,thick, in=-180, out=-120, looseness=1.25] (8.center) to (6.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=line,thick, in=-75, out=0, looseness=1.25] (6.center) to (10.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=line,thick, bend right=285] (10.center) to (9.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=line,thick, bend right=90] (10.center) to (9.center);
		\draw[decoration = {markings, mark=at position -0.35 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=line,thick, bend right=15, looseness=0.50] (9.center) to (1.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/twistedboundarystate0.tikz <==
\begin{tikzpicture}
{\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, 3.75) {};
		\node [style=none] (2) at (-1, -3.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0.75) {};
        \node [style=none] (10) at (0.25,0.75) {};
		\node [style=none] (6) at (0.25, 3.75) {};
		\node [style=none] (7) at (-0.25, 3.25) {$a$};
		\node [style=none] (8) at (-0.5, -1.5) {$Q$};
		\node [style=none] (9) at (-0.25, 1) {$B$};
  \node [style=none] (11) at (.55,1) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick,blue] [bend right=90, looseness=1.25] (4.center) to (5.center);
		\draw[thick,blue] [bend left=90] (4.center) to (5.center);
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (0.center) to (2.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (6.center) to (5.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/twistedboundarystate1.tikz <==
\begin{tikzpicture}{\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (-2, 3.75) {};
		\node [style=none] (2) at (-4, -3.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (4, 3.75) {};
		\node [style=none] (6) at (2, -3.25) {};
		\node [style=none] (7) at (4, -0.25) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-2.75, 0.75) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (3.25, 0.75) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (15) at (-2.75, 3.75) {};
		\node [style=none] (16) at (0.25, 0.75) {};
		\node [style=none] (18) at (0.25, 1.25) {$z$};
		\node [style=none] (21) at (-3.25, 3.25) {$a$};
		\node [style=none] (22) at (-0.75, 0.25) {$\underline{B}$};
		\node [style=none] (24) at (-3.2, -1.2) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (25) at (1.25, 0) {$\mathcal{B}$};
		\node [style=none] (26) at (3.5, 1.75) {$\widetilde{Q}$};
		\node [style=none] (27) at (3, -1) {$\widetilde{B}$};
        \node [style=none] (28) at (0.42, 0.55) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dashed] [bend right=90, looseness=1.25] (8.center) to (9.center);
		\draw[dashed] [bend left=90] (8.center) to (9.center);
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (5.center) to (4.center);
		\draw[dashed] (4.center) to (6.center);
		\draw[dashed] (6.center) to (7.center);
		\draw[dashed] (7.center) to (5.center);
		\draw[dashed] (0.center) to (2.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[thick] [teal, thick, bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw[thick] [teal, thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate, bend left=90] (10.center) to (11.center);
		\draw[dashed] (8.center) to (10.center);
		\draw[dashed] (9.center) to (11.center);
		\draw [thick, style=boundarylines, bend right=90] (13.center) to (12.center);
		\draw[thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth[reversed]}}}, postaction=decorate] [style=boundarylines, bend right=90] (12.center) to (13.center);
		\draw[thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (15.center) to (9.center);
		\draw (16.center) to (9.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/twistedboundarystate2.tikz <==
\begin{tikzpicture}
{\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (-2, 3.75) {};
		\node [style=none] (2) at (-4, -3.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (4, 3.75) {};
		\node [style=none] (6) at (2, -3.25) {};
		\node [style=none] (7) at (4, -0.25) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (2.75, -0.45) {};
		\node [style=none] (11) at (3.25, 0.95) {};
		\node [style=none] (14) at (-3, 3.75) {};
		\node [style=none] (17) at (-3.5, 3.25) {$a$};
		\node [style=none] (19) at (-3.2, -1.2) {$\mathcal{B}_{\mathrm{reg}}$};
		\node [style=none] (21) at (3.5, 1.75) {$\widetilde{Q}$};
		\node [style=none] (22) at (2.6, -0.95) {$\widetilde{B}$};
		\node [style=none] (23) at (-3, 0) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (-0.25, 0.5) {$\mu$};
		\node [style=none] (26) at (-3, -0.5) {$\bar{x}$};
		\node [style=none] (27) at (3.3, 0.3) {$y$};
		\node [style=none] (28) at (3.8, -1) {$\mathcal{B}$};
        \node [style=none] (29) at (3.7, -0.6) {};
		\node [style=none] (30) at (3, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dashed] (0.center) to (1.center);
		\draw[dashed] (5.center) to (4.center);
		\draw[dashed] (4.center) to (6.center);
		\draw[dashed] (6.center) to (7.center);
		\draw[dashed] (7.center) to (5.center);
		\draw[dashed] (0.center) to (2.center);
		\draw[dashed] (1.center) to (3.center);
		\draw[dashed] (3.center) to (2.center);
		\draw[thick] [teal, thick, bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw[thick, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (14.center) to (9.center);
		\draw[decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] [style=bulklines] (23.center) to (24.center);
        \draw[->, thin, line join=round,
decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt
}] (29.center) to (30.center);
\draw[thick] [teal, thick, preaction={draw=white,line width=6pt}, decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate, bend left=90] (10.center) to (11.center);
	\end{pgfonlayer}
 }
\end{tikzpicture}


==> figures/twistedboundarystatedefn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (2, -1.5) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (2, 2.5) {};
		\node [style=junction] (4) at (-1, -2) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-0.75, 1.25) {$a$};
		\node [style=none] (7) at (-0.75, -1.75) {$z$};
		\node [style=none] (8) at (1.75, -2.25) {$B$};
		\node [style=none] (9) at (-4.25, 0) {$|B\rangle_{a,z}\sim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundarylines, bend right=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=boundarylines, bend right=90, looseness=0.50] (1.center) to (0.center);
		\draw [style=dd] (0.center) to (2.center);
		\draw [style=dd] (1.center) to (3.center);
		\draw [style=line,decoration = {markings, mark=at position -0.45 with {\arrow[scale=1.5]{stealth}}}, postaction=decorate] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twistedsectorhilbertspaces.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-4.25, 0.75) {$\mathrm{TV}_{\mathcal{C}}$};
		\node [style=junction,color=red] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (5.5, 0) {};
		\node [style=none] (6) at (2.75, 0.75) {$\mathrm{TV}_{\mathcal{C}}$};
		\node [style=none] (7) at (3.5, 0) {$\color{red}{\bm{\times}}$};
		\node [style=none] (8) at (-3.5, -0.5) {$\mu$};
		\node [style=none] (9) at (3.5, -0.5) {$\mu$};
		\node [style=junction,color=black] (10) at (5.5, 0) {};
		\node [style=none] (11) at (5, 0) {$a$};
		\node [style=none] (12) at (-5.5, 1.75) {$\widetilde{Q}$};
		\node [style=none] (13) at (1.75, 2) {$\mathcal{B}_{\mathrm{reg}}$};
        \node[left] at (-5.5, 0) {$\mathcal{V}_\mu\cong$};
        \node[left] at (1.5, 0) {${W}^\mu_a\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick] [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw[thick] [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw[thick] [bend left=90, looseness=1.75] (4.center) to (5.center);
		\draw[thick] [bend right=90, looseness=1.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

